Improving the Reconstruction of Disentangled Representation Learners via Multi-Stage Modeling

Current autoencoder-based disentangled representation learning methods achieve disentanglement by penalizing the (aggregate) posterior to encourage statistical independence of the latent factors. This approach introduces a trade-off between disentangled representation learning and reconstruction quality since the model does not have enough capacity to learn correlated latent variables that capture detail information present in most image data. To overcome this trade-off, we present a novel multi-stage modeling approach where the disentangled factors are first learned using a penalty-based disentangled representation learning method; then, the low-quality reconstruction is improved with another deep generative model that is trained to model the missing correlated latent variables, adding detail information while maintaining conditioning on the previously learned disentangled factors. Taken together, our multi-stage modelling approach results in a single, coherent probabilistic model that is theoretically justified by the principal of D-separation and can be realized with a variety of model classes including likelihood-based models such as variational autoencoders, implicit models such as generative adversarial networks, and tractable models like normalizing flows or mixtures of Gaussians. We demonstrate that our multi-stage model has higher reconstruction quality than current state-of-the-art methods with equivalent disentanglement performance across multiple standard benchmarks. In addition, we apply the multi-stage model to generate synthetic tabular datasets, showcasing an enhanced performance over benchmark models across a variety of metrics. The interpretability analysis further indicates that the multi-stage model can effectively uncover distinct and meaningful features of variations from which the original distribution can be recovered.

==> Figs/plots/cars_L1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    /tikz/every even column/.append style={column sep=0.5cm},
    at={(-0.15,1.08)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.444612903225807, xmax=10.5553870967742,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={L1},
ymajorgrids,
ymin=0.009, ymax=0.028,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.0251425783436366)
--(axis cs:1,0.0247145490003464)
--(axis cs:2,0.0256910437825322)
--(axis cs:4,0.0236931529655395)
--(axis cs:6,0.022348218690029)
--(axis cs:8,0.0227314000004572)
--(axis cs:10,0.0265414983812229)
--(axis cs:10,0.026830446166999)
--(axis cs:10,0.026830446166999)
--(axis cs:8,0.0228049982938809)
--(axis cs:6,0.0224783414605669)
--(axis cs:4,0.0237890428312059)
--(axis cs:2,0.0260296067156647)
--(axis cs:1,0.0251425783436366)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.0178447494991043)
--(axis cs:1,0.0172026063763338)
--(axis cs:2,0.0188316957126893)
--(axis cs:4,0.0152248206245515)
--(axis cs:6,0.0111439984085228)
--(axis cs:8,0.0128279906090773)
--(axis cs:10,0.0207088235270903)
--(axis cs:10,0.0209462249426108)
--(axis cs:10,0.0209462249426108)
--(axis cs:8,0.0129181293500997)
--(axis cs:6,0.0113023482074982)
--(axis cs:4,0.0157613019119694)
--(axis cs:2,0.0193152160171727)
--(axis cs:1,0.0178447494991043)
--cycle;


\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 0.0184746
10 0.0198152
};
\addlegendentry{Lezama}

   \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
    table{%
    x                      y
    1 0.012
    };
    \addlegendentry{Big-VAE}

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.0215983683291771)
--(axis cs:1,0.0214756595407308)
--(axis cs:2,0.022245194151631)
--(axis cs:4,0.0237349102465112)
--(axis cs:6,0.0249844414040734)
--(axis cs:8,0.0257806773526097)
--(axis cs:10,0.0265527136071877)
--(axis cs:10,0.0268557995113913)
--(axis cs:10,0.0268557995113913)
--(axis cs:8,0.0260401119861566)
--(axis cs:6,0.0251209801250869)
--(axis cs:4,0.0238859714833833)
--(axis cs:2,0.0224111972465751)
--(axis cs:1,0.0215983683291771)
--cycle;

\addplot [semithick, color0]
table {%
1 0.0249285636719915
2 0.0258603252490984
4 0.0237410978983727
6 0.0224132800752979
8 0.022768199147169
10 0.026685972274111
};
\addlegendentry{TCVAE}

\addplot [semithick, color3]
table {%
1 0.017523677937719
2 0.019073455864931
4 0.0154930612682605
6 0.0112231733080105
8 0.0128730599795885
10 0.0208275242348505
};
    \addlegendentry{\simgan}
\addplot [semithick, color1]
table {%
1 0.0215370139349539
2 0.022328195699103
4 0.0238104408649472
6 0.0250527107645802
8 0.0259103946693831
10 0.0267042565592895
};
    \addlegendentry{TCVAE-L}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_L2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    /tikz/every even column/.append style={column sep=0.5cm},
    at={(-0.15,1.08)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.444612903225807, xmax=10.5553870967742,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={L2},
ymajorgrids,
ymin=0.0006, ymax=0.0075,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.00541840409187192)
--(axis cs:1,0.00530903054000584)
--(axis cs:2,0.00562881707405459)
--(axis cs:4,0.00488849901079301)
--(axis cs:6,0.0044174811568598)
--(axis cs:8,0.00455953170914486)
--(axis cs:10,0.00596124851844446)
--(axis cs:10,0.00603940895229532)
--(axis cs:10,0.00603940895229532)
--(axis cs:8,0.00458520562365702)
--(axis cs:6,0.00444749484506035)
--(axis cs:4,0.00493723184583787)
--(axis cs:2,0.00576204299940258)
--(axis cs:1,0.00541840409187192)
--cycle;


\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.0031648647325953)
--(axis cs:1,0.00294544299526324)
--(axis cs:2,0.00355344743157501)
--(axis cs:4,0.00226991467570183)
--(axis cs:6,0.00115052025867757)
--(axis cs:8,0.00156842822175)
--(axis cs:10,0.00429128725371563)
--(axis cs:10,0.00438507078291519)
--(axis cs:10,0.00438507078291519)
--(axis cs:8,0.00158846152126825)
--(axis cs:6,0.00118584141665705)
--(axis cs:4,0.00243393404364069)
--(axis cs:2,0.00372154569531742)
--(axis cs:1,0.0031648647325953)
--cycle;



\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 0.00312710308096374
10 0.00356809532941452
};
\addlegendentry{Lezama}

   \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
    table{%
    x                      y
    1 0.0014
    };
    \addlegendentry{Big-VAE}

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.00413564851585966)
--(axis cs:1,0.00409334137358855)
--(axis cs:2,0.0043942398531705)
--(axis cs:4,0.00489764386320493)
--(axis cs:6,0.00533449148247089)
--(axis cs:8,0.00566041051371536)
--(axis cs:10,0.00597297645917918)
--(axis cs:10,0.00608015385595197)
--(axis cs:10,0.00608015385595197)
--(axis cs:8,0.00575548440860788)
--(axis cs:6,0.00541148272515356)
--(axis cs:4,0.00495819838956442)
--(axis cs:2,0.00442228338312835)
--(axis cs:1,0.00413564851585966)
--cycle;


\addplot [semithick, color0]
table {%
1 0.00536371731593888
2 0.00569543003672858
4 0.00491286542831544
6 0.00443248800096007
8 0.00457236866640094
10 0.00600032873536989
};
\addlegendentry{TCVAE}

\addplot [semithick, color3]
table {%
1 0.00305515386392927
2 0.00363749656344622
4 0.00235192435967126
6 0.00116818083766731
8 0.00157844487150913
10 0.00433817901831541
};
    \addlegendentry{\simgan}
\addplot [semithick, color1]
table {%
1 0.0041144949447241
2 0.00440826161814943
4 0.00492792112638467
6 0.00537298710381222
8 0.00570794746116162
10 0.00602656515756557
};
    \addlegendentry{TCVAE-L}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_beta_FID.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=0.33\linewidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID},
ymajorgrids,
ymin=4.19083251229766, ymax=159.048744614286,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,147.042667013777)
--(axis cs:1,140.536027461007)
--(axis cs:2,140.170643725401)
--(axis cs:4,136.409110627301)
--(axis cs:6,139.205515764288)
--(axis cs:8,142.122533979246)
--(axis cs:10,144.215322498909)
--(axis cs:10,150.634732035311)
--(axis cs:10,150.634732035311)
--(axis cs:8,149.99642938141)
--(axis cs:6,150.807897042358)
--(axis cs:4,139.882676392937)
--(axis cs:2,145.331236501172)
--(axis cs:1,147.042667013777)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,134.951965498164)
--(axis cs:1,130.071259524577)
--(axis cs:2,135.710741458477)
--(axis cs:4,142.042356902519)
--(axis cs:6,146.369278904421)
--(axis cs:8,148.856097312104)
--(axis cs:10,146.523563169138)
--(axis cs:10,152.00974860965)
--(axis cs:10,152.00974860965)
--(axis cs:8,151.346705547402)
--(axis cs:6,147.692792973249)
--(axis cs:4,143.867658478011)
--(axis cs:2,137.274909509279)
--(axis cs:1,134.951965498164)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,64.2092736152625)
--(axis cs:1,55.0862316055888)
--(axis cs:2,62.2140682006467)
--(axis cs:4,66.5197546280641)
--(axis cs:6,74.8661943337148)
--(axis cs:8,80.4211898785057)
--(axis cs:10,85.0309661014034)
--(axis cs:10,87.5540313585966)
--(axis cs:10,87.5540313585966)
--(axis cs:8,81.7542660860794)
--(axis cs:6,78.8340756754128)
--(axis cs:4,72.1693500389109)
--(axis cs:2,64.6548100779584)
--(axis cs:1,64.2092736152625)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,11.9353681511386)
--(axis cs:1,11.2298285169335)
--(axis cs:2,15.2149682534959)
--(axis cs:4,22.1220951094503)
--(axis cs:6,27.1193465043186)
--(axis cs:8,30.7303880928467)
--(axis cs:10,36.201427079351)
--(axis cs:10,37.4574454498709)
--(axis cs:10,37.4574454498709)
--(axis cs:8,32.7116789668796)
--(axis cs:6,30.0104079602281)
--(axis cs:4,23.1923239800145)
--(axis cs:2,15.9382296258151)
--(axis cs:1,11.9353681511386)
--cycle;

\addplot [semithick, color0]
table {%
1 143.789347237392
2 142.750940113286
4 138.145893510119
6 145.006706403323
8 146.059481680328
10 147.42502726711
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
1 132.511612511371
2 136.492825483878
4 142.955007690265
6 147.031035938835
8 150.101401429753
10 149.266655889394
};
\addlegendentry{TCVAE}
\addplot [semithick, color2]
table {%
1 59.6477526104257
2 63.4344391393025
4 69.3445523334875
6 76.8501350045638
8 81.0877279822925
10 86.29249873
};
\addlegendentry{random z}
\addplot [semithick, color3]
table {%
1 11.582598334036
2 15.5765989396555
4 22.6572095447324
6 28.5648772322733
8 31.7210335298631
10 36.829436264611
};
\addlegendentry{encoder z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_beta_MI.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.0340862427861948, ymax=0.828994094234618,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.709721742797889)
--(axis cs:1,0.703350100048022)
--(axis cs:2,0.677458529338209)
--(axis cs:4,0.630952432280089)
--(axis cs:6,0.592128038702002)
--(axis cs:8,0.571862711043809)
--(axis cs:10,0.5574706207826)
--(axis cs:10,0.575773590291703)
--(axis cs:10,0.575773590291703)
--(axis cs:8,0.580166860717607)
--(axis cs:6,0.604689838718549)
--(axis cs:4,0.639260967461342)
--(axis cs:2,0.683209403987982)
--(axis cs:1,0.709721742797889)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.674726668030639)
--(axis cs:1,0.667464614687153)
--(axis cs:2,0.626393050816614)
--(axis cs:4,0.564917326364538)
--(axis cs:6,0.524530994927664)
--(axis cs:8,0.500714601766769)
--(axis cs:10,0.481176582495056)
--(axis cs:10,0.511200060333428)
--(axis cs:10,0.511200060333428)
--(axis cs:8,0.521827542352723)
--(axis cs:6,0.550644897444918)
--(axis cs:4,0.576434343251833)
--(axis cs:2,0.634339807858239)
--(axis cs:1,0.674726668030639)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.498299938561123)
--(axis cs:1,0.474410468053202)
--(axis cs:2,0.449334433643528)
--(axis cs:4,0.420553310223299)
--(axis cs:6,0.390079552104446)
--(axis cs:8,0.373316449237438)
--(axis cs:10,0.348259741691998)
--(axis cs:10,0.37052855338393)
--(axis cs:10,0.37052855338393)
--(axis cs:8,0.379193029882554)
--(axis cs:6,0.400621746079426)
--(axis cs:4,0.4263619955325)
--(axis cs:2,0.461194870791895)
--(axis cs:1,0.498299938561123)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.792861919168781)
--(axis cs:1,0.78229048024884)
--(axis cs:2,0.742273437469228)
--(axis cs:4,0.683047196128449)
--(axis cs:6,0.645729577452759)
--(axis cs:8,0.618800930412712)
--(axis cs:10,0.600625075738941)
--(axis cs:10,0.60828174384887)
--(axis cs:10,0.60828174384887)
--(axis cs:8,0.627543252479977)
--(axis cs:6,0.650845541781928)
--(axis cs:4,0.697004495946444)
--(axis cs:2,0.74576093714405)
--(axis cs:1,0.792861919168781)
--cycle;

\path [fill=color4, fill opacity=0.4]
(axis cs:1,0.0790667515100361)
--(axis cs:1,0.0702184178520322)
--(axis cs:2,0.0735525827928724)
--(axis cs:4,0.0916033806254232)
--(axis cs:6,0.107801349222112)
--(axis cs:8,0.122090863094621)
--(axis cs:10,0.129457575277303)
--(axis cs:10,0.143924209935821)
--(axis cs:10,0.143924209935821)
--(axis cs:8,0.129302520719975)
--(axis cs:6,0.135845631885447)
--(axis cs:4,0.120269221362959)
--(axis cs:2,0.0879407020235312)
--(axis cs:1,0.0790667515100361)
--cycle;

\addplot [semithick, color0]
table {%
1 0.706535921422955
2 0.680333966663096
4 0.635106699870716
6 0.598408938710275
8 0.576014785880708
10 0.566622105537152
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
1 0.671095641358896
2 0.630366429337426
4 0.570675834808185
6 0.537587946186291
8 0.511271072059746
10 0.496188321414242
};
\addlegendentry{TCVAE}
\addplot [semithick, color2]
table {%
1 0.486355203307163
2 0.455264652217711
4 0.423457652877899
6 0.395350649091936
8 0.376254739559996
10 0.359394147537964
};
\addlegendentry{random z}
\addplot [semithick, color3]
table {%
1 0.78757619970881
2 0.744017187306639
4 0.690025846037446
6 0.648287559617344
8 0.623172091446345
10 0.604453409793905
};
\addlegendentry{encoder z}
\addplot [semithick, color4]
table {%
1 0.0746425846810341
2 0.0807466424082018
4 0.105936300994191
6 0.12182349055378
8 0.125696691907298
10 0.136690892606562
};
\addlegendentry{random Y}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_beta_MIG.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.33\linewidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=-0.00442773861792501, ymax=0.226869294601003,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.0874932060272838)
--(axis cs:1,0.00852910350820218)
--(axis cs:2,0.039196276980332)
--(axis cs:4,0.0642891823701801)
--(axis cs:6,0.140995581424354)
--(axis cs:8,0.157982458623122)
--(axis cs:10,0.172577724435509)
--(axis cs:10,0.206613995571212)
--(axis cs:10,0.206613995571212)
--(axis cs:8,0.172313211365549)
--(axis cs:6,0.170865829695874)
--(axis cs:4,0.118744431990744)
--(axis cs:2,0.113474539184532)
--(axis cs:1,0.0874932060272838)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.0700982637861003)
--(axis cs:1,0.0269782752648971)
--(axis cs:2,0.0450281285668041)
--(axis cs:4,0.0409335457643853)
--(axis cs:6,0.103550559124491)
--(axis cs:8,0.102392962715761)
--(axis cs:10,0.116328740190643)
--(axis cs:10,0.134654851909945)
--(axis cs:10,0.134654851909945)
--(axis cs:8,0.140487651822589)
--(axis cs:6,0.14407675873158)
--(axis cs:4,0.144388662967904)
--(axis cs:2,0.0929319341724123)
--(axis cs:1,0.0700982637861003)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.0666978514881439)
--(axis cs:1,0.0101365633865241)
--(axis cs:2,0.0340330259259177)
--(axis cs:4,0.0445868190155265)
--(axis cs:6,0.0992559185595725)
--(axis cs:8,0.102145890232056)
--(axis cs:10,0.107381015675114)
--(axis cs:10,0.131219465701566)
--(axis cs:10,0.131219465701566)
--(axis cs:8,0.109454217501189)
--(axis cs:6,0.110567701479482)
--(axis cs:4,0.0822606754439902)
--(axis cs:2,0.0858452598300015)
--(axis cs:1,0.0666978514881439)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.0902794357861209)
--(axis cs:1,0.00633953516629115)
--(axis cs:2,0.0379783788714657)
--(axis cs:4,0.0660942301131649)
--(axis cs:6,0.142462762032684)
--(axis cs:8,0.155877876216114)
--(axis cs:10,0.169824488019702)
--(axis cs:10,0.206364561204868)
--(axis cs:10,0.206364561204868)
--(axis cs:8,0.165542080920762)
--(axis cs:6,0.168501861430163)
--(axis cs:4,0.120715100037886)
--(axis cs:2,0.117385162144447)
--(axis cs:1,0.0902794357861209)
--cycle;

\path [fill=color4, fill opacity=0.4]
(axis cs:1,0.0912759788311178)
--(axis cs:1,0.00608576289202625)
--(axis cs:2,0.0363861443453772)
--(axis cs:4,0.0699225280910173)
--(axis cs:6,0.149326663854955)
--(axis cs:8,0.156419052178519)
--(axis cs:10,0.171801357909799)
--(axis cs:10,0.216355793091051)
--(axis cs:10,0.216355793091051)
--(axis cs:8,0.165919885467228)
--(axis cs:6,0.168103207162912)
--(axis cs:4,0.124816827813815)
--(axis cs:2,0.117905017008345)
--(axis cs:1,0.0912759788311178)
--cycle;

\path [fill=color5, fill opacity=0.4]
(axis cs:1,0.0671145397335569)
--(axis cs:1,0.0278369920618631)
--(axis cs:2,0.0451243692745419)
--(axis cs:4,0.0417723821717762)
--(axis cs:6,0.11713608571454)
--(axis cs:8,0.110657809280169)
--(axis cs:10,0.115827073345479)
--(axis cs:10,0.13519522871584)
--(axis cs:10,0.13519522871584)
--(axis cs:8,0.140163024506039)
--(axis cs:6,0.140127902301989)
--(axis cs:4,0.14461534728505)
--(axis cs:2,0.100793443842011)
--(axis cs:1,0.0671145397335569)
--cycle;

\addplot [semithick, color0]
table {%
1 0.048011154767743
2 0.0763354080824318
4 0.0915168071804622
6 0.155930705560114
8 0.165147834994336
10 0.18959586000336
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
1 0.0485382695254987
2 0.0689800313696082
4 0.0926611043661445
6 0.123813658928035
8 0.121440307269175
10 0.125491796050294
};
\addlegendentry{TCVAE}
\addplot [semithick, color2]
table {%
1 0.038417207437334
2 0.0599391428779596
4 0.0634237472297583
6 0.104911810019527
8 0.105800053866623
10 0.11930024068834
};
\addlegendentry{random z}
\addplot [semithick, color3]
table {%
1 0.048309485476206
2 0.0776817705079562
4 0.0934046650755257
6 0.155482311731423
8 0.160709978568438
10 0.188094524612285
};
\addlegendentry{encoder z}
\addplot [semithick, color4]
table {%
1 0.048680870861572
2 0.0771455806768613
4 0.0973696779524163
6 0.158714935508934
8 0.161169468822873
10 0.194078575500425
};
\addlegendentry{real image}
\addplot [semithick, color5]
table {%
1 0.04747576589771
2 0.0729589065582766
4 0.0931938647284133
6 0.128631994008264
8 0.125410416893104
10 0.125511151030659
};
\addlegendentry{TCVAE real images}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_beta_group.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[
    group style={
        group size= 3 by 1,
        horizontal sep=0.1\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
    width=0.48\linewidth,
    title={(i)},
    title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    legend cell align={left},
    legend columns=10,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    /tikz/every even column/.append style={column sep=0.5cm},
    at={(-0.15,1.08)}, anchor=south west, draw=white!80!black},
    %tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \beta\)},
    xmajorgrids,
    xmin=0.55, xmax=10.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={FID},
    ymajorgrids,
    ymin=4.19083251229766, ymax=159.048744614286,
    ytick style={color=black}
    ]
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,147.042667013777)
    --(axis cs:1,140.536027461007)
    --(axis cs:2,140.170643725401)
    --(axis cs:4,136.409110627301)
    --(axis cs:6,139.205515764288)
    --(axis cs:8,142.122533979246)
    --(axis cs:10,144.215322498909)
    --(axis cs:10,150.634732035311)
    --(axis cs:10,150.634732035311)
    --(axis cs:8,149.99642938141)
    --(axis cs:6,150.807897042358)
    --(axis cs:4,139.882676392937)
    --(axis cs:2,145.331236501172)
    --(axis cs:1,147.042667013777)
    --cycle;
    
    \path [fill=color1, fill opacity=0.4]
    (axis cs:1,134.951965498164)
    --(axis cs:1,130.071259524577)
    --(axis cs:2,135.710741458477)
    --(axis cs:4,142.042356902519)
    --(axis cs:6,146.369278904421)
    --(axis cs:8,148.856097312104)
    --(axis cs:10,146.523563169138)
    --(axis cs:10,152.00974860965)
    --(axis cs:10,152.00974860965)
    --(axis cs:8,151.346705547402)
    --(axis cs:6,147.692792973249)
    --(axis cs:4,143.867658478011)
    --(axis cs:2,137.274909509279)
    --(axis cs:1,134.951965498164)
    --cycle;
    
    \path [fill=color2, fill opacity=0.4]
    (axis cs:1,64.2092736152625)
    --(axis cs:1,55.0862316055888)
    --(axis cs:2,62.2140682006467)
    --(axis cs:4,66.5197546280641)
    --(axis cs:6,74.8661943337148)
    --(axis cs:8,80.4211898785057)
    --(axis cs:10,85.0309661014034)
    --(axis cs:10,87.5540313585966)
    --(axis cs:10,87.5540313585966)
    --(axis cs:8,81.7542660860794)
    --(axis cs:6,78.8340756754128)
    --(axis cs:4,72.1693500389109)
    --(axis cs:2,64.6548100779584)
    --(axis cs:1,64.2092736152625)
    --cycle;
    
    \path [fill=color3, fill opacity=0.4]
    (axis cs:1,11.9353681511386)
    --(axis cs:1,11.2298285169335)
    --(axis cs:2,15.2149682534959)
    --(axis cs:4,22.1220951094503)
    --(axis cs:6,27.1193465043186)
    --(axis cs:8,30.7303880928467)
    --(axis cs:10,36.201427079351)
    --(axis cs:10,37.4574454498709)
    --(axis cs:10,37.4574454498709)
    --(axis cs:8,32.7116789668796)
    --(axis cs:6,30.0104079602281)
    --(axis cs:4,23.1923239800145)
    --(axis cs:2,15.9382296258151)
    --(axis cs:1,11.9353681511386)
    --cycle;
    
   
    
    

    \nextgroupplot[
    width=0.48\linewidth,
    title={(ii)},
    title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    legend cell align={left},
    legend columns=2,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.6,1.1)}, anchor=south west, draw=white!80!black},
    %tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \beta\)},
    xmajorgrids,
    xmin=0.55, xmax=10.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={MIG},
    ymajorgrids,
    ymin=-0.00442773861792501, ymax=0.226869294601003,
    ytick style={color=black}
    ]
    % \path [fill=color0, fill opacity=0.4]
    % (axis cs:1,0.0874932060272838)
    % --(axis cs:1,0.00852910350820218)
    % --(axis cs:2,0.039196276980332)
    % --(axis cs:4,0.0642891823701801)
    % --(axis cs:6,0.140995581424354)
    % --(axis cs:8,0.157982458623122)
    % --(axis cs:10,0.172577724435509)
    % --(axis cs:10,0.206613995571212)
    % --(axis cs:10,0.206613995571212)
    % --(axis cs:8,0.172313211365549)
    % --(axis cs:6,0.170865829695874)
    % --(axis cs:4,0.118744431990744)
    % --(axis cs:2,0.113474539184532)
    % --(axis cs:1,0.0874932060272838)
    % --cycle;
    
    % \path [fill=color1, fill opacity=0.4]
    % (axis cs:1,0.0700982637861003)
    % --(axis cs:1,0.0269782752648971)
    % --(axis cs:2,0.0450281285668041)
    % --(axis cs:4,0.0409335457643853)
    % --(axis cs:6,0.103550559124491)
    % --(axis cs:8,0.102392962715761)
    % --(axis cs:10,0.116328740190643)
    % --(axis cs:10,0.134654851909945)
    % --(axis cs:10,0.134654851909945)
    % --(axis cs:8,0.140487651822589)
    % --(axis cs:6,0.14407675873158)
    % --(axis cs:4,0.144388662967904)
    % --(axis cs:2,0.0929319341724123)
    % --(axis cs:1,0.0700982637861003)
    % --cycle;
    
    % \path [fill=color2, fill opacity=0.4]
    % (axis cs:1,0.0666978514881439)
    % --(axis cs:1,0.0101365633865241)
    % --(axis cs:2,0.0340330259259177)
    % --(axis cs:4,0.0445868190155265)
    % --(axis cs:6,0.0992559185595725)
    % --(axis cs:8,0.102145890232056)
    % --(axis cs:10,0.107381015675114)
    % --(axis cs:10,0.131219465701566)
    % --(axis cs:10,0.131219465701566)
    % --(axis cs:8,0.109454217501189)
    % --(axis cs:6,0.110567701479482)
    % --(axis cs:4,0.0822606754439902)
    % --(axis cs:2,0.0858452598300015)
    % --(axis cs:1,0.0666978514881439)
    % --cycle;
    
    % \path [fill=color3, fill opacity=0.4]
    % (axis cs:1,0.0902794357861209)
    % --(axis cs:1,0.00633953516629115)
    % --(axis cs:2,0.0379783788714657)
    % --(axis cs:4,0.0660942301131649)
    % --(axis cs:6,0.142462762032684)
    % --(axis cs:8,0.155877876216114)
    % --(axis cs:10,0.169824488019702)
    % --(axis cs:10,0.206364561204868)
    % --(axis cs:10,0.206364561204868)
    % --(axis cs:8,0.165542080920762)
    % --(axis cs:6,0.168501861430163)
    % --(axis cs:4,0.120715100037886)
    % --(axis cs:2,0.117385162144447)
    % --(axis cs:1,0.0902794357861209)
    % --cycle;
    
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,0.0912759788311178)
    --(axis cs:1,0.00608576289202625)
    --(axis cs:2,0.0363861443453772)
    --(axis cs:4,0.0699225280910173)
    --(axis cs:6,0.149326663854955)
    --(axis cs:8,0.156419052178519)
    --(axis cs:10,0.171801357909799)
    --(axis cs:10,0.216355793091051)
    --(axis cs:10,0.216355793091051)
    --(axis cs:8,0.165919885467228)
    --(axis cs:6,0.168103207162912)
    --(axis cs:4,0.124816827813815)
    --(axis cs:2,0.117905017008345)
    --(axis cs:1,0.0912759788311178)
    --cycle;
    
    \path [fill=color1, fill opacity=0.4]
    (axis cs:1,0.0671145397335569)
    --(axis cs:1,0.0278369920618631)
    --(axis cs:2,0.0451243692745419)
    --(axis cs:4,0.0417723821717762)
    --(axis cs:6,0.11713608571454)
    --(axis cs:8,0.110657809280169)
    --(axis cs:10,0.115827073345479)
    --(axis cs:10,0.13519522871584)
    --(axis cs:10,0.13519522871584)
    --(axis cs:8,0.140163024506039)
    --(axis cs:6,0.140127902301989)
    --(axis cs:4,0.14461534728505)
    --(axis cs:2,0.100793443842011)
    --(axis cs:1,0.0671145397335569)
    --cycle;
    
    % \addplot [semithick, color0]
    % table {%
    % 1 0.048011154767743
    % 2 0.0763354080824318
    % 4 0.0915168071804622
    % 6 0.155930705560114
    % 8 0.165147834994336
    % 10 0.18959586000336
    % };
    % \addlegendentry{Y}
    % \addplot [semithick, color1]
    % table {%
    % 1 0.0485382695254987
    % 2 0.0689800313696082
    % 4 0.0926611043661445
    % 6 0.123813658928035
    % 8 0.121440307269175
    % 10 0.125491796050294
    % };
    % \addlegendentry{TCVAE}
    % \addplot [semithick, color2]
    % table {%
    % 1 0.038417207437334
    % 2 0.0599391428779596
    % 4 0.0634237472297583
    % 6 0.104911810019527
    % 8 0.105800053866623
    % 10 0.11930024068834
    % };
    % \addlegendentry{random z}
    % \addplot [semithick, color3]
    % table {%
    % 1 0.048309485476206
    % 2 0.0776817705079562
    % 4 0.0934046650755257
    % 6 0.155482311731423
    % 8 0.160709978568438
    % 10 0.188094524612285
    % };
    % \addlegendentry{encoder z}
   
    %\addlegendentry{$\beta$-TCVAE-L}


    % \nextgroupplot[
    % width=0.33\linewidth,
    % title={(iii)},
    % title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    % % legend cell align={left},
    % % legend columns=1,
    % % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
    % %tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    % xlabel={\(\displaystyle \beta\)},
    % xmajorgrids,
    % xmin=0.55, xmax=10.45,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    % ylabel={MI},
    % ymajorgrids,
    % ymin=0.0340862427861948, ymax=0.828994094234618,
    % ytick style={color=black}
    % ]
    % \path [fill=color0, fill opacity=0.4]
    % (axis cs:1,0.709721742797889)
    % --(axis cs:1,0.703350100048022)
    % --(axis cs:2,0.677458529338209)
    % --(axis cs:4,0.631310005333881)
    % --(axis cs:6,0.592128038702002)
    % --(axis cs:8,0.571862711043809)
    % --(axis cs:10,0.5574706207826)
    % --(axis cs:10,0.575773590291703)
    % --(axis cs:10,0.575773590291703)
    % --(axis cs:8,0.580166860717607)
    % --(axis cs:6,0.604689838718549)
    % --(axis cs:4,0.638375019412633)
    % --(axis cs:2,0.683209403987982)
    % --(axis cs:1,0.709721742797889)
    % --cycle;
    
    % % \path [fill=color1, fill opacity=0.4]
    % % (axis cs:1,0.674726668030639)
    % % --(axis cs:1,0.667464614687153)
    % % --(axis cs:2,0.626393050816614)
    % % --(axis cs:4,0.564917326364538)
    % % --(axis cs:6,0.524530994927664)
    % % --(axis cs:8,0.500714601766769)
    % % --(axis cs:10,0.481176582495056)
    % % --(axis cs:10,0.511200060333428)
    % % --(axis cs:10,0.511200060333428)
    % % --(axis cs:8,0.521827542352723)
    % % --(axis cs:6,0.550644897444918)
    % % --(axis cs:4,0.576434343251833)
    % % --(axis cs:2,0.634339807858239)
    % % --(axis cs:1,0.674726668030639)
    % % --cycle;
    
    % \path [fill=color2, fill opacity=0.4]
    % (axis cs:1,0.498299938561123)
    % --(axis cs:1,0.474410468053202)
    % --(axis cs:2,0.449334433643528)
    % --(axis cs:4,0.420362814635308)
    % --(axis cs:6,0.390079552104446)
    % --(axis cs:8,0.373316449237438)
    % --(axis cs:10,0.348259741691998)
    % --(axis cs:10,0.37052855338393)
    % --(axis cs:10,0.37052855338393)
    % --(axis cs:8,0.379193029882554)
    % --(axis cs:6,0.400621746079426)
    % --(axis cs:4,0.422084094964967)
    % --(axis cs:2,0.461194870791895)
    % --(axis cs:1,0.498299938561123)
    % --cycle;
    
    % \path [fill=color3, fill opacity=0.4]
    % (axis cs:1,0.792861919168781)
    % --(axis cs:1,0.78229048024884)
    % --(axis cs:2,0.742273437469228)
    % --(axis cs:4,0.68269555002313)
    % --(axis cs:6,0.645729577452759)
    % --(axis cs:8,0.618800930412712)
    % --(axis cs:10,0.600625075738941)
    % --(axis cs:10,0.60828174384887)
    % --(axis cs:10,0.60828174384887)
    % --(axis cs:8,0.627543252479977)
    % --(axis cs:6,0.650845541781928)
    % --(axis cs:4,0.69410195148763)
    % --(axis cs:2,0.74576093714405)
    % --(axis cs:1,0.792861919168781)
    % --cycle;
    
    
\path [fill=color4, fill opacity=0.4]
(axis cs:1,0.0790667515100361)
--(axis cs:1,0.0702184178520322)
--(axis cs:2,0.0735525827928724)
--(axis cs:4,0.0916033806254232)
--(axis cs:6,0.107801349222112)
--(axis cs:8,0.122090863094621)
--(axis cs:10,0.129457575277303)
--(axis cs:10,0.143924209935821)
--(axis cs:10,0.143924209935821)
--(axis cs:8,0.129302520719975)
--(axis cs:6,0.135845631885447)
--(axis cs:4,0.120269221362959)
--(axis cs:2,0.0879407020235312)
--(axis cs:1,0.0790667515100361)
--cycle;
    
    
   
    %\addlegendentry{\simgan (Random Y)}

\end{groupplot}

\end{tikzpicture}


==> Figs/plots/cars_c_ELBO.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim c},
xmajorgrids,
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
ymajorgrids,
ymin=-1697.03364257812, ymax=-1436.22783203125,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 -1685.17883300781
5 -1502.18664550781
10 -1448.99719238281
20 -1448.15539550781
50 -1448.08264160156
100 -1449.47338867188
};
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_c_MIG.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim c},
xmajorgrids,
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=-0.00834217064771159, ymax=0.175185583601943,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.162069634006412
5 0.0738265213638457
10 0.150525104305477
20 0.131993554068622
50 0.0988466141613275
100 0.101574796266581
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0
5 0
10 0
20 0
50 0
100 0
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 0
5 0
10 0
20 0
50 0
100 0
};
\addlegendentry{encoder z}
\addplot [semithick, color3]
table {%
2 0.166843412954232
5 0.0758288649007032
10 0.161942724638802
20 0.140973407326369
50 0.101243289626882
100 0.115253297759122
};
\addlegendentry{real image}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_c_group.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[
    group style={
        group size= 2 by 1,
        horizontal sep=0.3\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
width=0.5\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $C$},
xmajorgrids,
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
%ymin=-0.00834217064771159,
ymin=0,
ymax=0.175185583601943,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.162069634006412
5 0.0738265213638457
10 0.150525104305477
20 0.131993554068622
50 0.0988466141613275
100 0.101574796266581
};

    \nextgroupplot[
width=0.5\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $C$},
xmajorgrids,
xmin=-2.9, xmax=104.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
ymajorgrids,
ymin=-1697.03364257812, ymax=-1436.22783203125,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 -1685.17883300781
5 -1502.18664550781
10 -1448.99719238281
20 -1448.15539550781
50 -1448.08264160156
100 -1449.47338867188
};
\end{groupplot}



\end{tikzpicture}


==> Figs/plots/cars_mutual_information.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{18}{30}\selectfont]
\pgfplotsset{
every tick label/.append style={scale=1.0},
every axis label/.append style={scale=1.0},
}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=.48\linewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.12,1.15)}, anchor=center,align=center, draw=white!80!black},
    /tikz/every even column/.append style={column sep=0.5cm},
%tick align=outside,
tick pos=left,
%title={category},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.0, ymax=1.00593678868124,
ytick style={color=black}
]
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,0.709721742797889)
    --(axis cs:1,0.703350100048022)
    --(axis cs:2,0.677458529338209)
    --(axis cs:4,0.631310005333881)
    --(axis cs:6,0.592128038702002)
    --(axis cs:8,0.571862711043809)
    --(axis cs:10,0.5574706207826)
    --(axis cs:10,0.575773590291703)
    --(axis cs:10,0.575773590291703)
    --(axis cs:8,0.580166860717607)
    --(axis cs:6,0.604689838718549)
    --(axis cs:4,0.638375019412633)
    --(axis cs:2,0.683209403987982)
    --(axis cs:1,0.709721742797889)
    --cycle;
    
    % \path [fill=color1, fill opacity=0.4]
    % (axis cs:1,0.674726668030639)
    % --(axis cs:1,0.667464614687153)
    % --(axis cs:2,0.626393050816614)
    % --(axis cs:4,0.564917326364538)
    % --(axis cs:6,0.524530994927664)
    % --(axis cs:8,0.500714601766769)
    % --(axis cs:10,0.481176582495056)
    % --(axis cs:10,0.511200060333428)
    % --(axis cs:10,0.511200060333428)
    % --(axis cs:8,0.521827542352723)
    % --(axis cs:6,0.550644897444918)
    % --(axis cs:4,0.576434343251833)
    % --(axis cs:2,0.634339807858239)
    % --(axis cs:1,0.674726668030639)
    % --cycle;
    
    \path [fill=color2, fill opacity=0.4]
    (axis cs:1,0.498299938561123)
    --(axis cs:1,0.474410468053202)
    --(axis cs:2,0.449334433643528)
    --(axis cs:4,0.420362814635308)
    --(axis cs:6,0.390079552104446)
    --(axis cs:8,0.373316449237438)
    --(axis cs:10,0.348259741691998)
    --(axis cs:10,0.37052855338393)
    --(axis cs:10,0.37052855338393)
    --(axis cs:8,0.379193029882554)
    --(axis cs:6,0.400621746079426)
    --(axis cs:4,0.422084094964967)
    --(axis cs:2,0.461194870791895)
    --(axis cs:1,0.498299938561123)
    --cycle;
    
    \path [fill=color3, fill opacity=0.4]
    (axis cs:1,0.792861919168781)
    --(axis cs:1,0.78229048024884)
    --(axis cs:2,0.742273437469228)
    --(axis cs:4,0.68269555002313)
    --(axis cs:6,0.645729577452759)
    --(axis cs:8,0.618800930412712)
    --(axis cs:10,0.600625075738941)
    --(axis cs:10,0.60828174384887)
    --(axis cs:10,0.60828174384887)
    --(axis cs:8,0.627543252479977)
    --(axis cs:6,0.650845541781928)
    --(axis cs:4,0.69410195148763)
    --(axis cs:2,0.74576093714405)
    --(axis cs:1,0.792861919168781)
    --cycle;
    
    
    \path [fill=color4, fill opacity=0.4]
    (axis cs:1,0.0790667515100361)
    --(axis cs:1,0.0702184178520322)
    --(axis cs:2,0.0735525827928724)
    --(axis cs:4,0.0916033806254232)
    --(axis cs:6,0.107801349222112)
    --(axis cs:8,0.122090863094621)
    --(axis cs:10,0.129457575277303)
    --(axis cs:10,0.143924209935821)
    --(axis cs:10,0.143924209935821)
    --(axis cs:8,0.129302520719975)
    --(axis cs:6,0.135845631885447)
    --(axis cs:4,0.120269221362959)
    --(axis cs:2,0.0879407020235312)
    --(axis cs:1,0.0790667515100361)
    --cycle;
    
    \addplot [semithick, color0]
    table {%
    1 0.706535921422955
    2 0.680333966663096
    4 0.634842512373257
    6 0.598408938710275
    8 0.576014785880708
    10 0.566622105537152
    };
    % \addlegendentry{Y}
    % \addplot [semithick, color1]
    % table {%
    % 1 0.671095641358896
    % 2 0.630366429337426
    % 4 0.570675834808185
    % 6 0.537587946186291
    % 8 0.511271072059746
    % 10 0.496188321414242
    % };
    % \addlegendentry{TCVAE}
    \addlegendentry{$\beta$-TCVAE}
    \addplot [semithick, color2]
    table {%
    1 0.486355203307163
    2 0.455264652217711
    4 0.421223454800138
    6 0.395350649091936
    8 0.376254739559996
    10 0.359394147537964
    };
    % \addlegendentry{random z}
    \addlegendentry{\simgan}
    \addplot [semithick, color3]
    table {%
    1 0.78757619970881
    2 0.744017187306639
    4 0.68839875075538
    6 0.648287559617344
    8 0.623172091446345
    10 0.604453409793905
    };
    % \addlegendentry{encoder z}
    % \addlegendentry{\simgan (Random $Z$)}
    \addplot [semithick, color4]
    table {%
    1 0.0746425846810341
    2 0.0807466424082018
    4 0.105936300994191
    6 0.12182349055378
    8 0.125696691907298
    10 0.136690892606562
    };
    % \addlegendentry{\simgan (Random Y)}
\end{axis}  


\end{tikzpicture}


==> Figs/plots/cars_z_FID.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim z},
xmajorgrids,
xmin=0.75, xmax=94.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID},
ymajorgrids,
ymin=12.4272413737473, ymax=154.295131510233,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 138.520178747568
10 137.925926899141
50 147.846591049483
90 144.830144252147
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
5 68.8872185341214
10 55.8256370145332
50 53.5214820282886
90 99.5762502968779
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
5 22.0580487374536
10 22.8694422818883
50 19.6491627897661
90 18.8757818344966
};
\addlegendentry{encoder z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_z_MI.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim z},
xmajorgrids,
xmin=0.75, xmax=94.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.271826991072535, ymax=0.720752672938378,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 0.641165025358618
10 0.617534227589804
50 0.631424225292956
90 0.629740757956777
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
5 0.427770325835723
10 0.482230713890059
50 0.486571487777313
90 0.292232703884618
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
5 0.700346960126295
10 0.677581224414183
50 0.683315513153944
90 0.692274841475643
};
\addlegendentry{encoder z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_z_MIG.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim z},
xmajorgrids,
xmin=0.75, xmax=94.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.0719834901383612, ymax=0.166226497710252,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 0.12798620918838
10 0.127021726789503
50 0.150024759548161
90 0.137018629587691
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
5 0.0920675997890824
10 0.105739455658182
50 0.130593561130993
90 0.0762672632098107
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
5 0.131971883740099
10 0.13118463390344
50 0.156109284289745
90 0.142575857986845
};
\addlegendentry{encoder z}
\addplot [semithick, color3]
table {%
5 0.137252215435871
10 0.136932354866868
50 0.161942724638802
90 0.146872359881837
};
\addlegendentry{real image}
\end{axis}

\end{tikzpicture}


==> Figs/plots/cars_z_group.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[
    group style={
        group size= 3 by 1,
        horizontal sep=0.1\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
width=0.33\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=0.75, xmax=94.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID},
ymajorgrids,
ymin=12.9120583191342, ymax=154.282348139237,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 138.520178747568
10 137.925926899141
50 147.846591049483
90 147.856425874687
};
%\addlegendentry{Y}
\addplot [semithick, color1]
table {%
5 68.8872185341214
10 55.8256370145332
50 53.5214820282886
90 75.5850636940193
};
%\addlegendentry{random z}
\addplot [semithick, color2]
table {%
5 22.0580487374536
10 22.8694422818883
50 19.6491627897661
90 19.3379805836843
};
%\addlegendentry{encoder z}


    \nextgroupplot[
    width=0.33\linewidth,
    legend cell align={left},
    legend columns=10,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
        /tikz/every even column/.append style={column sep=0.5cm},
        at={(-0.18\linewidth,1.1)}, anchor=south west, draw=white!80!black},
    % legend cell align={left},
    % legend columns=10,
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    % /tikz/every even column/.append style={column sep=0.5cm},
    % at={(-0.15,1.08)}, anchor=south west, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=0.75, xmax=94.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.0885738435465964, ymax=0.165436480881288,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 0.12798620918838
10 0.127021726789503
50 0.150024759548161
90 0.137018629587691
};
\addlegendentry{$\beta$-TCVAE}
% \addplot [semithick, color3]
% table {%
% 5 0.137252215435871
% 10 0.136932354866868
% 50 0.161942724638802
% 90 0.146872359881837
% };
% \addlegendentry{$\beta$-TCVAE}
\addplot [semithick, color1]
table {%
5 0.0920675997890824
10 0.105739455658182
50 0.130593561130993
90 0.0762672632098107
};
\addlegendentry{\simgan (Random $Z$)}
\addplot [semithick, color2]
table {%
5 0.131971883740099
10 0.13118463390344
50 0.156109284289745
90 0.142575857986845
};
\addlegendentry{\simgan}


    
    \nextgroupplot[
width=0.33\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=0.75, xmax=94.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.379542583107672, ymax=0.715623359031943,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 0.641165025358618
10 0.617534227589804
50 0.631424225292956
90 0.629882131089608
};
% \addlegendentry{Y}
\addplot [semithick, color1]
table {%
5 0.427770325835723
10 0.482230713890059
50 0.486571487777313
90 0.39481898201332
};
% \addlegendentry{random z}
\addplot [semithick, color2]
table {%
5 0.700346960126295
10 0.677581224414183
50 0.683315513153944
90 0.684570985760045
};
%\addlegendentry{encoder z}

\end{groupplot}



\end{tikzpicture}


==> Figs/plots/ledends.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{groupplot}[
    group style={
        group size= 2 by 1,
        horizontal sep=0.1\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
    width=0.48\linewidth,
    title={(i)},
    title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    legend cell align={left},
    legend columns=10,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    /tikz/every even column/.append style={column sep=0.5cm},
    at={(-0.15,1.08)}, anchor=south west, draw=white!80!black},
    %tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \beta\)},
    xmajorgrids,
    xmin=0.55, xmax=10.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={FID},
    ymajorgrids,
    ymin=4.19083251229766, ymax=159.048744614286,
    ytick style={color=black}
    ]
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,147.042667013777)
    --(axis cs:1,140.536027461007)
    --(axis cs:2,140.170643725401)
    --(axis cs:4,136.409110627301)
    --(axis cs:6,139.205515764288)
    --(axis cs:8,142.122533979246)
    --(axis cs:10,144.215322498909)
    --(axis cs:10,150.634732035311)
    --(axis cs:10,150.634732035311)
    --(axis cs:8,149.99642938141)
    --(axis cs:6,150.807897042358)
    --(axis cs:4,139.882676392937)
    --(axis cs:2,145.331236501172)
    --(axis cs:1,147.042667013777)
    --cycle;
    
    \path [fill=color1, fill opacity=0.4]
    (axis cs:1,134.951965498164)
    --(axis cs:1,130.071259524577)
    --(axis cs:2,135.710741458477)
    --(axis cs:4,142.042356902519)
    --(axis cs:6,146.369278904421)
    --(axis cs:8,148.856097312104)
    --(axis cs:10,146.523563169138)
    --(axis cs:10,152.00974860965)
    --(axis cs:10,152.00974860965)
    --(axis cs:8,151.346705547402)
    --(axis cs:6,147.692792973249)
    --(axis cs:4,143.867658478011)
    --(axis cs:2,137.274909509279)
    --(axis cs:1,134.951965498164)
    --cycle;
    
    % \path [fill=color2, fill opacity=0.4]
    % (axis cs:1,64.2092736152625)
    % --(axis cs:1,55.0862316055888)
    % --(axis cs:2,62.2140682006467)
    % --(axis cs:4,66.5197546280641)
    % --(axis cs:6,74.8661943337148)
    % --(axis cs:8,80.4211898785057)
    % --(axis cs:10,85.0309661014034)
    % --(axis cs:10,87.5540313585966)
    % --(axis cs:10,87.5540313585966)
    % --(axis cs:8,81.7542660860794)
    % --(axis cs:6,78.8340756754128)
    % --(axis cs:4,72.1693500389109)
    % --(axis cs:2,64.6548100779584)
    % --(axis cs:1,64.2092736152625)
    % --cycle;
    
    \path [fill=color3, fill opacity=0.4]
    (axis cs:1,11.9353681511386)
    --(axis cs:1,11.2298285169335)
    --(axis cs:2,15.2149682534959)
    --(axis cs:4,22.1220951094503)
    --(axis cs:6,27.1193465043186)
    --(axis cs:8,30.7303880928467)
    --(axis cs:10,36.201427079351)
    --(axis cs:10,37.4574454498709)
    --(axis cs:10,37.4574454498709)
    --(axis cs:8,32.7116789668796)
    --(axis cs:6,30.0104079602281)
    --(axis cs:4,23.1923239800145)
    --(axis cs:2,15.9382296258151)
    --(axis cs:1,11.9353681511386)
    --cycle;
    
    \addplot [semithick, color0]
    table {%
    1 143.789347237392
    2 142.750940113286
    4 138.145893510119
    6 145.006706403323
    8 146.059481680328
    10 147.42502726711
    };
    \addlegendentry{$\beta$-TCVAE}
    \addplot [semithick, color1]
    table {%
    1 132.511612511371
    2 136.492825483878
    4 142.955007690265
    6 147.031035938835
    8 150.101401429753
    10 149.266655889394
    };
    \addlegendentry{$\beta$-TCVAE-L}
    
    \addplot [semithick, color3]
    table {%
    1 11.582598334036
    2 15.5765989396555
    4 22.6572095447324
    6 28.5648772322733
    8 31.7210335298631
    10 36.829436264611
    };
    \addlegendentry{\simgan}
    
\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 59.93050371177986
10 71.0353058574579
};
    \addlegendentry{\cite{lezama2018overcoming}}
    
    \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
table{%
x                      y
1 22.5
};
    \addlegendentry{Big-VAE}
    % \addplot [semithick, color2]
    % table {%
    % 1 59.6477526104257
    % 2 63.4344391393025
    % 4 69.3445523334875
    % 6 76.8501350045638
    % 8 81.0877279822925
    % 10 86.29249873
    % };
    % \addlegendentry{\simgan (Random $Z$)}
    
    % \addplot [semithick, color4]% dummpy line to put all legend into one cell
    %     table {%
    % 1 -1
    % };
    % \addlegendentry{\simgan (Random Y)}

    \nextgroupplot[
    width=0.48\linewidth,
    title={(ii)},
    title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    legend cell align={left},
    legend columns=2,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.6,1.1)}, anchor=south west, draw=white!80!black},
    %tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \beta\)},
    xmajorgrids,
    xmin=0.55, xmax=10.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={MIG},
    ymajorgrids,
    ymin=-0.00442773861792501, ymax=0.226869294601003,
    ytick style={color=black}
    ]
    
    
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,0.0912759788311178)
    --(axis cs:1,0.00608576289202625)
    --(axis cs:2,0.0363861443453772)
    --(axis cs:4,0.0699225280910173)
    --(axis cs:6,0.149326663854955)
    --(axis cs:8,0.156419052178519)
    --(axis cs:10,0.171801357909799)
    --(axis cs:10,0.216355793091051)
    --(axis cs:10,0.216355793091051)
    --(axis cs:8,0.165919885467228)
    --(axis cs:6,0.168103207162912)
    --(axis cs:4,0.124816827813815)
    --(axis cs:2,0.117905017008345)
    --(axis cs:1,0.0912759788311178)
    --cycle;
    
    \path [fill=color1, fill opacity=0.4]
    (axis cs:1,0.0671145397335569)
    --(axis cs:1,0.0278369920618631)
    --(axis cs:2,0.0451243692745419)
    --(axis cs:4,0.0417723821717762)
    --(axis cs:6,0.11713608571454)
    --(axis cs:8,0.110657809280169)
    --(axis cs:10,0.115827073345479)
    --(axis cs:10,0.13519522871584)
    --(axis cs:10,0.13519522871584)
    --(axis cs:8,0.140163024506039)
    --(axis cs:6,0.140127902301989)
    --(axis cs:4,0.14461534728505)
    --(axis cs:2,0.100793443842011)
    --(axis cs:1,0.0671145397335569)
    --cycle;
    
    
    \addplot [semithick, color0]
    table {%
    1 0.048680870861572
    2 0.0771455806768613
    4 0.0973696779524163
    6 0.158714935508934
    8 0.161169468822873
    10 0.194078575500425
    };
    %\addlegendentry{$\beta$-TCVAE-L Reconstruction}
    \addplot [semithick, color1]
    table {%
    1 0.04747576589771
    2 0.0729589065582766
    4 0.0931938647284133
    6 0.128631994008264
    8 0.125410416893104
    10 0.125511151030659
    };
    %\addlegendentry{$\beta$-TCVAE-L}

    \addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
    table{%
    x                      y
    1 0.01214418196300139
    10 0.22038522631341714
    };
    
    %     \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
    % table{%
    % x                      y
    % 1 0.07
    % };
    % \addlegendentry{Big-VAE}
    % \nextgroupplot[
    % width=0.33\linewidth,
    % title={(iii)},
    % title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    % % legend cell align={left},
    % % legend columns=1,
    % % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
    % %tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    % xlabel={\(\displaystyle \beta\)},
    % xmajorgrids,
    % xmin=0.55, xmax=10.45,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    % ylabel={MI},
    % ymajorgrids,
    % ymin=0.0340862427861948, ymax=0.828994094234618,
    % ytick style={color=black}
    % ]
    % \path [fill=color0, fill opacity=0.4]
    % (axis cs:1,0.709721742797889)
    % --(axis cs:1,0.703350100048022)
    % --(axis cs:2,0.677458529338209)
    % --(axis cs:4,0.631310005333881)
    % --(axis cs:6,0.592128038702002)
    % --(axis cs:8,0.571862711043809)
    % --(axis cs:10,0.5574706207826)
    % --(axis cs:10,0.575773590291703)
    % --(axis cs:10,0.575773590291703)
    % --(axis cs:8,0.580166860717607)
    % --(axis cs:6,0.604689838718549)
    % --(axis cs:4,0.638375019412633)
    % --(axis cs:2,0.683209403987982)
    % --(axis cs:1,0.709721742797889)
    % --cycle;
    
    % % \path [fill=color1, fill opacity=0.4]
    % % (axis cs:1,0.674726668030639)
    % % --(axis cs:1,0.667464614687153)
    % % --(axis cs:2,0.626393050816614)
    % % --(axis cs:4,0.564917326364538)
    % % --(axis cs:6,0.524530994927664)
    % % --(axis cs:8,0.500714601766769)
    % % --(axis cs:10,0.481176582495056)
    % % --(axis cs:10,0.511200060333428)
    % % --(axis cs:10,0.511200060333428)
    % % --(axis cs:8,0.521827542352723)
    % % --(axis cs:6,0.550644897444918)
    % % --(axis cs:4,0.576434343251833)
    % % --(axis cs:2,0.634339807858239)
    % % --(axis cs:1,0.674726668030639)
    % % --cycle;
    
    % \path [fill=color2, fill opacity=0.4]
    % (axis cs:1,0.498299938561123)
    % --(axis cs:1,0.474410468053202)
    % --(axis cs:2,0.449334433643528)
    % --(axis cs:4,0.420362814635308)
    % --(axis cs:6,0.390079552104446)
    % --(axis cs:8,0.373316449237438)
    % --(axis cs:10,0.348259741691998)
    % --(axis cs:10,0.37052855338393)
    % --(axis cs:10,0.37052855338393)
    % --(axis cs:8,0.379193029882554)
    % --(axis cs:6,0.400621746079426)
    % --(axis cs:4,0.422084094964967)
    % --(axis cs:2,0.461194870791895)
    % --(axis cs:1,0.498299938561123)
    % --cycle;
    
    % \path [fill=color3, fill opacity=0.4]
    % (axis cs:1,0.792861919168781)
    % --(axis cs:1,0.78229048024884)
    % --(axis cs:2,0.742273437469228)
    % --(axis cs:4,0.68269555002313)
    % --(axis cs:6,0.645729577452759)
    % --(axis cs:8,0.618800930412712)
    % --(axis cs:10,0.600625075738941)
    % --(axis cs:10,0.60828174384887)
    % --(axis cs:10,0.60828174384887)
    % --(axis cs:8,0.627543252479977)
    % --(axis cs:6,0.650845541781928)
    % --(axis cs:4,0.69410195148763)
    % --(axis cs:2,0.74576093714405)
    % --(axis cs:1,0.792861919168781)
    % --cycle;
    
    
% \path [fill=color4, fill opacity=0.4]
% (axis cs:1,0.0790667515100361)
% --(axis cs:1,0.0702184178520322)
% --(axis cs:2,0.0735525827928724)
% --(axis cs:4,0.0916033806254232)
% --(axis cs:6,0.107801349222112)
% --(axis cs:8,0.122090863094621)
% --(axis cs:10,0.129457575277303)
% --(axis cs:10,0.143924209935821)
% --(axis cs:10,0.143924209935821)
% --(axis cs:8,0.129302520719975)
% --(axis cs:6,0.135845631885447)
% --(axis cs:4,0.120269221362959)
% --(axis cs:2,0.0879407020235312)
% --(axis cs:1,0.0790667515100361)
% --cycle;
    
%     \addplot [semithick, color0]
%     table {%
%     1 0.706535921422955
%     2 0.680333966663096
%     4 0.634842512373257
%     6 0.598408938710275
%     8 0.576014785880708
%     10 0.566622105537152
%     };
    % \addlegendentry{Y}
    % \addplot [semithick, color1]
    % table {%
    % 1 0.671095641358896
    % 2 0.630366429337426
    % 4 0.570675834808185
    % 6 0.537587946186291
    % 8 0.511271072059746
    % 10 0.496188321414242
    % };
    % \addlegendentry{TCVAE}
    % \addplot [semithick, color2]
    % table {%
    % 1 0.486355203307163
    % 2 0.455264652217711
    % 4 0.421223454800138
    % 6 0.395350649091936
    % 8 0.376254739559996
    % 10 0.359394147537964
    % };
    % % \addlegendentry{random z}
    % \addplot [semithick, color3]
    % table {%
    % 1 0.78757619970881
    % 2 0.744017187306639
    % 4 0.68839875075538
    % 6 0.648287559617344
    % 8 0.623172091446345
    % 10 0.604453409793905
    % };
    % % \addlegendentry{encoder z}
    % \addplot [semithick, color4]
    % table {%
    % 1 0.0746425846810341
    % 2 0.0807466424082018
    % 4 0.105936300994191
    % 6 0.12182349055378
    % 8 0.125696691907298
    % 10 0.136690892606562
    % };
    % %\addlegendentry{\simgan (Random Y)}

\end{groupplot}

\end{tikzpicture}


==> Figs/plots/norb_L1.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    /tikz/every even column/.append style={column sep=0.5cm},
    at={(-0.15,1.08)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.444612903225807, xmax=10.5553870967742,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={L1},
ymajorgrids,
ymin=0.009, ymax=0.0376413895665347,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.030451005956369)
--(axis cs:1,0.0304134585885417)
--(axis cs:2,0.0219039432666883)
--(axis cs:4,0.0192053590609785)
--(axis cs:6,0.0297271249942535)
--(axis cs:8,0.0262456490573051)
--(axis cs:10,0.0287998993500362)
--(axis cs:10,0.0289919229801853)
--(axis cs:10,0.0289919229801853)
--(axis cs:8,0.0267011858115689)
--(axis cs:6,0.0302477029903175)
--(axis cs:4,0.0195871679225618)
--(axis cs:2,0.0222573411345071)
--(axis cs:1,0.030451005956369)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.0157447431040167)
--(axis cs:1,0.0155614978035768)
--(axis cs:2,0.0207915540417401)
--(axis cs:4,0.0163095320555375)
--(axis cs:6,0.0158949070928066)
--(axis cs:8,0.0198156568382318)
--(axis cs:10,0.0163721736521119)
--(axis cs:10,0.0179661330091545)
--(axis cs:10,0.0179661330091545)
--(axis cs:8,0.0213301501005616)
--(axis cs:6,0.0161912907828016)
--(axis cs:4,0.0167319384882979)
--(axis cs:2,0.0214364055183746)
--(axis cs:1,0.0157447431040167)
--cycle;


\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 0.0120054832050584
10 0.0124175013235788
};
\addlegendentry{Lezama}

   \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
    table{%
    x                      y
    1 0.015
    };
    \addlegendentry{Big-VAE}

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.0196333668529459)
--(axis cs:1,0.0193141532957012)
--(axis cs:2,0.0222134865043527)
--(axis cs:4,0.0262214212877725)
--(axis cs:6,0.0285866520871552)
--(axis cs:8,0.0298994928727456)
--(axis cs:10,0.0305770224656125)
--(axis cs:10,0.0310453207804956)
--(axis cs:10,0.0310453207804956)
--(axis cs:8,0.0305252055515628)
--(axis cs:6,0.0294171148341677)
--(axis cs:4,0.026640773014331)
--(axis cs:2,0.022348094576471)
--(axis cs:1,0.0196333668529459)
--cycle;

\addplot [semithick, color0]
table {%
1 0.0304322322724553
2 0.0220806422005977
4 0.0193962634917701
6 0.0299874139922855
8 0.026473417434437
10 0.0288959111651107
};
\addlegendentry{TCVAE}

\addplot [semithick, color3]
table {%
1 0.0156531204537968
2 0.0211139797800573
4 0.0165207352719177
6 0.0160430989378041
8 0.0205729034693967
10 0.0171691533306332
};
    \addlegendentry{\simgan}
\addplot [semithick, color1]
table {%
1 0.0194737600743236
2 0.0222807905404118
4 0.0264310971510518
6 0.0290018834606615
8 0.0302123492121542
10 0.0308111716230541
};
    \addlegendentry{TCVAE-L}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_L2.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    /tikz/every even column/.append style={column sep=0.5cm},
    at={(-0.15,1.08)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.444612903225807, xmax=10.5553870967742,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={L2},
ymajorgrids,
ymin=0.0002, ymax=0.0045,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.00373343438938261)
--(axis cs:1,0.00367540157924241)
--(axis cs:2,0.00202519969971657)
--(axis cs:4,0.00161343269780477)
--(axis cs:6,0.00354231204423265)
--(axis cs:8,0.00272991293205568)
--(axis cs:10,0.00325146686304112)
--(axis cs:10,0.00332165779802038)
--(axis cs:10,0.00332165779802038)
--(axis cs:8,0.0027862656910604)
--(axis cs:6,0.00355029589058703)
--(axis cs:4,0.00165024810649564)
--(axis cs:2,0.00208758718358855)
--(axis cs:1,0.00373343438938261)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.00103085241541021)
--(axis cs:1,0.00101639800824543)
--(axis cs:2,0.00198386426877607)
--(axis cs:4,0.00126170194695016)
--(axis cs:6,0.00105428753950067)
--(axis cs:8,0.00172066263190762)
--(axis cs:10,0.00111139402487632)
--(axis cs:10,0.00137063398867317)
--(axis cs:10,0.00137063398867317)
--(axis cs:8,0.00201888172183045)
--(axis cs:6,0.00111137729698355)
--(axis cs:4,0.00132112701122083)
--(axis cs:2,0.00208751619334694)
--(axis cs:1,0.00103085241541021)
--cycle;


\addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 0.000530235908940599
10 0.000560034956825866
};
\addlegendentry{Lezama}

   \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
    table{%
    x                      y
    1 0.0009
    };
    \addlegendentry{Big-VAE}


\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.00164790756097218)
--(axis cs:1,0.00162144488754575)
--(axis cs:2,0.002094614495979)
--(axis cs:4,0.00277799660159743)
--(axis cs:6,0.00329310226775147)
--(axis cs:8,0.00360366211166251)
--(axis cs:10,0.00374487066044896)
--(axis cs:10,0.00379725828863017)
--(axis cs:10,0.00379725828863017)
--(axis cs:8,0.00362405789458795)
--(axis cs:6,0.00335307978818267)
--(axis cs:4,0.0027929808690542)
--(axis cs:2,0.00209677856064793)
--(axis cs:1,0.00164790756097218)
--cycle;

\addplot [semithick, color0]
table {%
1 0.00370441798431251
2 0.00205639344165256
4 0.0016318404021502
6 0.00354630396740984
8 0.00275808931155804
10 0.00328656233053075
};
\addlegendentry{TCVAE}

\addplot [semithick, color3]
table {%
1 0.00102362521182782
2 0.00203569023106151
4 0.00129141447908549
6 0.00108283241824211
8 0.00186977217686904
10 0.00124101400677475
};
    \addlegendentry{\simgan}
\addplot [semithick, color1]
table {%
1 0.00163467622425896
2 0.00209569652831347
4 0.00278548873532582
6 0.00332309102796707
8 0.00361386000312523
10 0.00377106447453956
};
    \addlegendentry{TCVAE-L}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_beta_FID.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=0.33\linewidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID},
ymajorgrids,
ymin=28.0758438885456, ymax=258.281180843513,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,157.273616737868)
--(axis cs:1,149.572595349467)
--(axis cs:2,173.990858647709)
--(axis cs:4,200.641802667413)
--(axis cs:6,225.283694568451)
--(axis cs:8,236.079422305354)
--(axis cs:10,239.838549559433)
--(axis cs:10,247.817301891015)
--(axis cs:10,247.817301891015)
--(axis cs:8,242.24280161665)
--(axis cs:6,228.663922705672)
--(axis cs:4,205.437901585536)
--(axis cs:2,178.252844270938)
--(axis cs:1,157.273616737868)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,158.378121474805)
--(axis cs:1,153.258393831605)
--(axis cs:2,178.819210059525)
--(axis cs:4,203.320364902088)
--(axis cs:6,225.599053386352)
--(axis cs:8,237.515096053798)
--(axis cs:10,245.275382469037)
--(axis cs:10,247.201029801204)
--(axis cs:10,247.201029801204)
--(axis cs:8,243.446471237899)
--(axis cs:6,226.515578052797)
--(axis cs:4,208.498306471652)
--(axis cs:2,182.255777894978)
--(axis cs:1,158.378121474805)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,105.440486507642)
--(axis cs:1,58.6911717821741)
--(axis cs:2,112.956363723453)
--(axis cs:4,131.478325929342)
--(axis cs:6,97.3250403236925)
--(axis cs:8,127.254269481571)
--(axis cs:10,134.22232987828)
--(axis cs:10,138.393868626219)
--(axis cs:10,138.393868626219)
--(axis cs:8,133.934486456766)
--(axis cs:6,131.225529632695)
--(axis cs:4,135.304372724764)
--(axis cs:2,121.53274036538)
--(axis cs:1,105.440486507642)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,46.8727948663412)
--(axis cs:1,44.8050835198068)
--(axis cs:2,62.6395388671849)
--(axis cs:4,54.8665475642999)
--(axis cs:6,40.3855470704)
--(axis cs:8,40.0300089271083)
--(axis cs:10,38.5397228410441)
--(axis cs:10,39.3033777102516)
--(axis cs:10,39.3033777102516)
--(axis cs:8,40.8448967217297)
--(axis cs:6,47.0155384942035)
--(axis cs:4,63.4435025260928)
--(axis cs:2,64.3457121756779)
--(axis cs:1,46.8727948663412)
--cycle;

\addplot [semithick, color0]
table {%
1 153.423106043668
2 176.121851459323
4 203.039852126475
6 226.973808637062
8 239.161111961002
10 243.827925725224
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
1 155.818257653205
2 180.537493977252
4 205.90933568687
6 226.057315719574
8 240.480783645848
10 246.238206135121
};
\addlegendentry{TCVAE}
\addplot [semithick, color2]
table {%
1 82.0658291449082
2 117.244552044416
4 133.391349327053
6 114.275284978194
8 130.594377969168
10 136.308099252249
};
\addlegendentry{random z}
\addplot [semithick, color3]
table {%
1 45.838939193074
2 63.4926255214314
4 59.1550250451964
6 43.7005427823017
8 40.437452824419
10 38.9215502756479
};
\addlegendentry{encoder z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_beta_MI.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=-0.0189606445002234, ymax=0.538363788411731,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.445206194089509)
--(axis cs:1,0.426105423093218)
--(axis cs:2,0.396082640123886)
--(axis cs:4,0.328831206267855)
--(axis cs:6,0.285361809233899)
--(axis cs:8,0.262900214855067)
--(axis cs:10,0.270959030634714)
--(axis cs:10,0.282974246214694)
--(axis cs:10,0.282974246214694)
--(axis cs:8,0.301194745628993)
--(axis cs:6,0.289306051962794)
--(axis cs:4,0.341936271666508)
--(axis cs:2,0.419158712263506)
--(axis cs:1,0.445206194089509)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.35731890017027)
--(axis cs:1,0.331105701785646)
--(axis cs:2,0.281283059334305)
--(axis cs:4,0.238656030098742)
--(axis cs:6,0.218489485486562)
--(axis cs:8,0.222149682492106)
--(axis cs:10,0.206184282859276)
--(axis cs:10,0.223635666246184)
--(axis cs:10,0.223635666246184)
--(axis cs:8,0.236010796386387)
--(axis cs:6,0.223793759008855)
--(axis cs:4,0.246030822984388)
--(axis cs:2,0.294573371115336)
--(axis cs:1,0.35731890017027)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.45695370911407)
--(axis cs:1,0.404998471296687)
--(axis cs:2,0.364204900459704)
--(axis cs:4,0.247094771632515)
--(axis cs:6,0.208812642262944)
--(axis cs:8,0.192568633525544)
--(axis cs:10,0.190440974231313)
--(axis cs:10,0.198894493698323)
--(axis cs:10,0.198894493698323)
--(axis cs:8,0.222837827689005)
--(axis cs:6,0.244226554183274)
--(axis cs:4,0.252351902850964)
--(axis cs:2,0.373294023642822)
--(axis cs:1,0.45695370911407)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.492657529468716)
--(axis cs:1,0.4715178756934)
--(axis cs:2,0.416034305195214)
--(axis cs:4,0.425774972128924)
--(axis cs:6,0.459300230624611)
--(axis cs:8,0.492817109550078)
--(axis cs:10,0.503240136321263)
--(axis cs:10,0.513030859643006)
--(axis cs:10,0.513030859643006)
--(axis cs:8,0.505972031547101)
--(axis cs:6,0.482616794952164)
--(axis cs:4,0.436944249415424)
--(axis cs:2,0.442070372210042)
--(axis cs:1,0.492657529468716)
--cycle;

\path [fill=color4, fill opacity=0.4]
(axis cs:1,0.00963774926327792)
--(axis cs:1,0.00637228426850185)
--(axis cs:2,0.0085257568623931)
--(axis cs:4,0.0155374617671502)
--(axis cs:6,0.00677971368226869)
--(axis cs:8,0.00783782087688204)
--(axis cs:10,0.00936111165718604)
--(axis cs:10,0.0120413459130083)
--(axis cs:10,0.0120413459130083)
--(axis cs:8,0.0106103311309925)
--(axis cs:6,0.0146275889395218)
--(axis cs:4,0.0158423691250162)
--(axis cs:2,0.0115190177555731)
--(axis cs:1,0.00963774926327792)
--cycle;

\addplot [semithick, color0]
table {%
1 0.435655808591363
2 0.407620676193696
4 0.335383738967181
6 0.287333930598346
8 0.28204748024203
10 0.276966638424704
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
1 0.344212300977958
2 0.28792821522482
4 0.242343426541565
6 0.221141622247708
8 0.229080239439246
10 0.21490997455273
};
\addlegendentry{TCVAE}
\addplot [semithick, color2]
table {%
1 0.430976090205379
2 0.368749462051263
4 0.24972333724174
6 0.226519598223109
8 0.207703230607275
10 0.194667733964818
};
\addlegendentry{random z}
\addplot [semithick, color3]
table {%
1 0.482087702581058
2 0.429052338702628
4 0.431359610772174
6 0.470958512788387
8 0.499394570548589
10 0.508135497982135
};
\addlegendentry{encoder z}
\addplot [semithick, color4]
table {%
1 0.00800501676588988
2 0.0100223873089831
4 0.0156899154460832
6 0.0107036513108953
8 0.00922407600393725
10 0.0107012287850972
};
\addlegendentry{randY}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_beta_MIG.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.0820750137297936, ymax=0.265835027873102,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.234747042322706)
--(axis cs:1,0.223668174388348)
--(axis cs:2,0.151486396444106)
--(axis cs:4,0.156049765188921)
--(axis cs:6,0.140156934604985)
--(axis cs:8,0.127131823641127)
--(axis cs:10,0.0904277416453985)
--(axis cs:10,0.127690665472768)
--(axis cs:10,0.127690665472768)
--(axis cs:8,0.150427743220258)
--(axis cs:6,0.153858074943675)
--(axis cs:4,0.16337124263103)
--(axis cs:2,0.184942450201533)
--(axis cs:1,0.234747042322706)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.223649627068833)
--(axis cs:1,0.206083799998329)
--(axis cs:2,0.15820708808328)
--(axis cs:4,0.154735290133029)
--(axis cs:6,0.126020193767704)
--(axis cs:8,0.109156702910153)
--(axis cs:10,0.0983267081570989)
--(axis cs:10,0.125433269749454)
--(axis cs:10,0.125433269749454)
--(axis cs:8,0.119992490724411)
--(axis cs:6,0.151518517776827)
--(axis cs:4,0.177906987342999)
--(axis cs:2,0.17522301651132)
--(axis cs:1,0.223649627068833)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.230324819451781)
--(axis cs:1,0.206101978962213)
--(axis cs:2,0.138325155808131)
--(axis cs:4,0.123237936756659)
--(axis cs:6,0.120887523004153)
--(axis cs:8,0.11285861736264)
--(axis cs:10,0.0904920449413725)
--(axis cs:10,0.112245806369966)
--(axis cs:10,0.112245806369966)
--(axis cs:8,0.130512367894927)
--(axis cs:6,0.151183470798365)
--(axis cs:4,0.147197709357503)
--(axis cs:2,0.181242008050453)
--(axis cs:1,0.230324819451781)
--cycle;

\path [fill=color3, fill opacity=0.4]
(axis cs:1,0.231678251290718)
--(axis cs:1,0.226974690787456)
--(axis cs:2,0.160793497481795)
--(axis cs:4,0.178806686007209)
--(axis cs:6,0.16044830003764)
--(axis cs:8,0.155365082724617)
--(axis cs:10,0.146797644701195)
--(axis cs:10,0.161067883697361)
--(axis cs:10,0.161067883697361)
--(axis cs:8,0.18246845134182)
--(axis cs:6,0.174646107637308)
--(axis cs:4,0.191033823892913)
--(axis cs:2,0.196747014091588)
--(axis cs:1,0.231678251290718)
--cycle;

\path [fill=color4, fill opacity=0.4]
(axis cs:1,0.244953462635574)
--(axis cs:1,0.240995901927481)
--(axis cs:2,0.199603604326742)
--(axis cs:4,0.211248883525098)
--(axis cs:6,0.172788844926542)
--(axis cs:8,0.160699848457918)
--(axis cs:10,0.147313512346739)
--(axis cs:10,0.171512044081615)
--(axis cs:10,0.171512044081615)
--(axis cs:8,0.180798998591248)
--(axis cs:6,0.190625679502397)
--(axis cs:4,0.221179470479708)
--(axis cs:2,0.224875537274634)
--(axis cs:1,0.244953462635574)
--cycle;

\path [fill=color5, fill opacity=0.4]
(axis cs:1,0.257482299957497)
--(axis cs:1,0.244177601246938)
--(axis cs:2,0.200045676692978)
--(axis cs:4,0.193036854114443)
--(axis cs:6,0.193648916360918)
--(axis cs:8,0.154108530226388)
--(axis cs:10,0.141284703367676)
--(axis cs:10,0.169394782060336)
--(axis cs:10,0.169394782060336)
--(axis cs:8,0.17002411792992)
--(axis cs:6,0.216280854831646)
--(axis cs:4,0.222488510768487)
--(axis cs:2,0.212590420099501)
--(axis cs:1,0.257482299957497)
--cycle;

\path [fill=color6, fill opacity=0.4]
(axis cs:1,0.225418833552731)
--(axis cs:1,0.189546961410413)
--(axis cs:2,0.199287483811996)
--(axis cs:4,0.211248883525098)
--(axis cs:6,0.172788844926542)
--(axis cs:8,0.160699848457918)
--(axis cs:10,0.147313512346739)
--(axis cs:10,0.171512044081615)
--(axis cs:10,0.171512044081615)
--(axis cs:8,0.180798998591248)
--(axis cs:6,0.190625679502397)
--(axis cs:4,0.221179470479708)
--(axis cs:2,0.199844567704761)
--(axis cs:1,0.225418833552731)
--cycle;

\addplot [semithick, color0]
table {%
1 0.229207608355527
2 0.16821442332282
4 0.159710503909975
6 0.14700750477433
8 0.138779783430692
10 0.109059203559083
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
1 0.214866713533581
2 0.1667150522973
4 0.166321138738014
6 0.138769355772265
8 0.114574596817282
10 0.111879988953277
};
\addlegendentry{TCVAE}
\addplot [semithick, color2]
table {%
1 0.218213399206997
2 0.159783581929292
4 0.135217823057081
6 0.136035496901259
8 0.121685492628784
10 0.101368925655669
};
\addlegendentry{random z}
\addplot [semithick, color3]
table {%
1 0.229326471039087
2 0.178770255786691
4 0.184920254950061
6 0.167547203837474
8 0.168916767033219
10 0.153932764199278
};
\addlegendentry{encoder z}
\addplot [semithick, color4]
table {%
1 0.242974682281528
2 0.212239570800688
4 0.216214177002403
6 0.18170726221447
8 0.170749423524583
10 0.159412778214177
};
\addlegendentry{real image}
\addplot [semithick, color5]
table {%
1 0.250829950602217
2 0.206318048396239
4 0.207762682441465
6 0.204964885596282
8 0.162066324078154
10 0.155339742714006
};
\addlegendentry{TCVAE real images}
\addplot [semithick, color6]
table {%
1 0.207482897481572
2 0.199566025758379
4 0.216214177002403
6 0.18170726221447
8 0.170749423524583
10 0.159412778214177
};
\addlegendentry{CZ}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_beta_group.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[
    group style={
        group size= 2 by 1,
        horizontal sep=0.1\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
    width=0.48\linewidth,
    title={(i)},
    title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    legend cell align={left},
    legend columns=4,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.3)}, anchor=south west, draw=white!80!black},
    %tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \beta\)},
    xmajorgrids,
    xmin=0.55, xmax=10.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={FID},
    ymajorgrids,
    ymin=28.0758438885456, ymax=258.281180843513,
    ytick style={color=black}
    ]
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,157.273616737868)
    --(axis cs:1,149.572595349467)
    --(axis cs:2,173.990858647709)
    --(axis cs:4,200.641802667413)
    --(axis cs:6,225.283694568451)
    --(axis cs:8,236.079422305354)
    --(axis cs:10,239.838549559433)
    --(axis cs:10,247.817301891015)
    --(axis cs:10,247.817301891015)
    --(axis cs:8,242.24280161665)
    --(axis cs:6,228.663922705672)
    --(axis cs:4,205.437901585536)
    --(axis cs:2,178.252844270938)
    --(axis cs:1,157.273616737868)
    --cycle;
    
    \path [fill=color1, fill opacity=0.4]
    (axis cs:1,158.378121474805)
    --(axis cs:1,153.258393831605)
    --(axis cs:2,178.819210059525)
    --(axis cs:4,203.320364902088)
    --(axis cs:6,225.599053386352)
    --(axis cs:8,237.515096053798)
    --(axis cs:10,245.275382469037)
    --(axis cs:10,247.201029801204)
    --(axis cs:10,247.201029801204)
    --(axis cs:8,243.446471237899)
    --(axis cs:6,226.515578052797)
    --(axis cs:4,208.498306471652)
    --(axis cs:2,182.255777894978)
    --(axis cs:1,158.378121474805)
    --cycle;
    
    % \path [fill=color2, fill opacity=0.4]
    % (axis cs:1,105.440486507642)
    % --(axis cs:1,58.6911717821741)
    % --(axis cs:2,112.956363723453)
    % --(axis cs:4,131.478325929342)
    % --(axis cs:6,97.3250403236925)
    % --(axis cs:8,127.254269481571)
    % --(axis cs:10,134.22232987828)
    % --(axis cs:10,138.393868626219)
    % --(axis cs:10,138.393868626219)
    % --(axis cs:8,133.934486456766)
    % --(axis cs:6,131.225529632695)
    % --(axis cs:4,135.304372724764)
    % --(axis cs:2,121.53274036538)
    % --(axis cs:1,105.440486507642)
    % --cycle;
    
    \path [fill=color3, fill opacity=0.4]
    (axis cs:1,46.8727948663412)
    --(axis cs:1,44.8050835198068)
    --(axis cs:2,62.6395388671849)
    --(axis cs:4,54.8665475642999)
    --(axis cs:6,40.3855470704)
    --(axis cs:8,40.0300089271083)
    --(axis cs:10,38.5397228410441)
    --(axis cs:10,39.3033777102516)
    --(axis cs:10,39.3033777102516)
    --(axis cs:8,40.8448967217297)
    --(axis cs:6,47.0155384942035)
    --(axis cs:4,63.4435025260928)
    --(axis cs:2,64.3457121756779)
    --(axis cs:1,46.8727948663412)
    --cycle;
    
    \addplot [semithick, color0]
    table {%
    1 153.423106043668
    2 176.121851459323
    4 203.039852126475
    6 226.973808637062
    8 239.161111961002
    10 243.827925725224
    };
    %\addlegendentry{$\beta$-TCVAE Reconstruction}
    \addplot [semithick, color1]
    table {%
    1 155.818257653205
    2 180.537493977252
    4 205.90933568687
    6 226.057315719574
    8 240.480783645848
    10 246.238206135121
    };
    %\addlegendentry{$\beta$-TCVAE}
    % \addplot [semithick, color2]
    % table {%
    % 1 82.0658291449082
    % 2 117.244552044416
    % 4 133.391349327053
    % 6 114.275284978194
    % 8 130.594377969168
    % 10 136.308099252249
    % };
    % \addlegendentry{Random $Z$: \simgan}
    \addplot [semithick, color3]
    table {%
    1 45.838939193074
    2 63.4926255214314
    4 59.1550250451964
    6 43.7005427823017
    8 40.437452824419
    10 38.9215502756479
    };
    % \addlegendentry{\simgan Reconstruction}
    \addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
table{%
x                      y
1 59.44100583673139
10 56.0944150815759
};
   \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
    table{%
    x                      y
    1 86.8
    };
    % \addlegendentry{Big-VAE}
    \nextgroupplot[
    width=0.48\linewidth,
    title={(ii)},
    title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    legend cell align={left},
    legend columns=2,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.1\linewidth,1.1)}, anchor=south west, draw=white!80!black},
    %tick align=outside,
    tick pos=left,
    %xtick pos=,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \beta\)},
    xmajorgrids,
    xmin=0.55, xmax=10.45,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={MIG},
    ymajorgrids,
    ymin=0.0755906415082958, ymax=0.266143807502697,
    ytick style={color=black}
    ]
    % \path [fill=color0, fill opacity=0.4]
    % (axis cs:1,0.236145996680136)
    % --(axis cs:1,0.224642854862492)
    % --(axis cs:2,0.145857736822812)
    % --(axis cs:4,0.156534006183774)
    % --(axis cs:6,0.139200001863356)
    % --(axis cs:8,0.129998578158952)
    % --(axis cs:10,0.0903485727713518)
    % --(axis cs:10,0.123511741130026)
    % --(axis cs:10,0.123511741130026)
    % --(axis cs:8,0.145998990747154)
    % --(axis cs:6,0.150394891432439)
    % --(axis cs:4,0.163912595044445)
    % --(axis cs:2,0.186425634497701)
    % --(axis cs:1,0.236145996680136)
    % --cycle;
    
    % \path [fill=color1, fill opacity=0.4]
    % (axis cs:1,0.223649627068833)
    % --(axis cs:1,0.206083799998329)
    % --(axis cs:2,0.15820708808328)
    % --(axis cs:4,0.154735290133029)
    % --(axis cs:6,0.126020193767704)
    % --(axis cs:8,0.109156702910153)
    % --(axis cs:10,0.0983267081570989)
    % --(axis cs:10,0.125433269749454)
    % --(axis cs:10,0.125433269749454)
    % --(axis cs:8,0.119992490724411)
    % --(axis cs:6,0.151518517776827)
    % --(axis cs:4,0.177906987342999)
    % --(axis cs:2,0.17522301651132)
    % --(axis cs:1,0.223649627068833)
    % --cycle;
    
    % \path [fill=color2, fill opacity=0.4]
    % (axis cs:1,0.224239193603594)
    % --(axis cs:1,0.206273397106517)
    % --(axis cs:2,0.136030998881138)
    % --(axis cs:4,0.124608485604302)
    % --(axis cs:6,0.119401950052935)
    % --(axis cs:8,0.114236026993537)
    % --(axis cs:10,0.0842521490534958)
    % --(axis cs:10,0.110308494439607)
    % --(axis cs:10,0.110308494439607)
    % --(axis cs:8,0.135073834045117)
    % --(axis cs:6,0.153408999279098)
    % --(axis cs:4,0.147114345917379)
    % --(axis cs:2,0.180461369571553)
    % --(axis cs:1,0.224239193603594)
    % --cycle;
    
    % \path [fill=color3, fill opacity=0.4]
    % (axis cs:1,0.239993273641035)
    % --(axis cs:1,0.227407115352373)
    % --(axis cs:2,0.16360435116636)
    % --(axis cs:4,0.17902134528916)
    % --(axis cs:6,0.162019236249746)
    % --(axis cs:8,0.152017770958882)
    % --(axis cs:10,0.145307195370004)
    % --(axis cs:10,0.158130402221062)
    % --(axis cs:10,0.158130402221062)
    % --(axis cs:8,0.179924464894599)
    % --(axis cs:6,0.176237083319866)
    % --(axis cs:4,0.1904726086681)
    % --(axis cs:2,0.197388625553389)
    % --(axis cs:1,0.239993273641035)
    % --cycle;
    
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,0.244953462635574)
    --(axis cs:1,0.240995901927481)
    --(axis cs:2,0.199603604326742)
    --(axis cs:4,0.211248883525098)
    --(axis cs:6,0.172788844926542)
    --(axis cs:8,0.160699848457918)
    --(axis cs:10,0.147313512346739)
    --(axis cs:10,0.171512044081615)
    --(axis cs:10,0.171512044081615)
    --(axis cs:8,0.180798998591248)
    --(axis cs:6,0.190625679502397)
    --(axis cs:4,0.221179470479708)
    --(axis cs:2,0.224875537274634)
    --(axis cs:1,0.244953462635574)
    --cycle;
    
    \path [fill=color1, fill opacity=0.4]
    (axis cs:1,0.257482299957497)
    --(axis cs:1,0.244177601246938)
    --(axis cs:2,0.200045676692978)
    --(axis cs:4,0.193036854114443)
    --(axis cs:6,0.193648916360918)
    --(axis cs:8,0.154108530226388)
    --(axis cs:10,0.141284703367676)
    --(axis cs:10,0.169394782060336)
    --(axis cs:10,0.169394782060336)
    --(axis cs:8,0.17002411792992)
    --(axis cs:6,0.216280854831646)
    --(axis cs:4,0.222488510768487)
    --(axis cs:2,0.212590420099501)
    --(axis cs:1,0.257482299957497)
    --cycle;
    
    % \addplot [semithick, color0]
    % table {%
    % 1 0.230394425771314
    % 2 0.166141685660256
    % 4 0.160223300614109
    % 6 0.144797446647897
    % 8 0.137998784453053
    % 10 0.106930156950689
    % };
    % \addlegendentry{Y}
    % \addplot [semithick, color1]
    % table {%
    % 1 0.214866713533581
    % 2 0.1667150522973
    % 4 0.166321138738014
    % 6 0.138769355772265
    % 8 0.114574596817282
    % 10 0.111879988953277
    % };
    % \addlegendentry{TCVAE}
    % \addplot [semithick, color2]
    % table {%
    % 1 0.215256295355055
    % 2 0.158246184226345
    % 4 0.13586141576084
    % 6 0.136405474666016
    % 8 0.124654930519327
    % 10 0.0972803217465516
    % };
    % \addlegendentry{random z}
    % \addplot [semithick, color3]
    % table {%
    % 1 0.233700194496704
    % 2 0.180496488359874
    % 4 0.18474697697863
    % 6 0.169128159784806
    % 8 0.165971117926741
    % 10 0.151718798795533
    % };
    % \addlegendentry{encoder z}
    \addplot [semithick, color0]
    table {%
    1 0.242974682281528
    2 0.212239570800688
    4 0.216214177002403
    6 0.18170726221447
    8 0.170749423524583
    10 0.159412778214177
    };
    % \addlegendentry{$\beta$-TCVAE-L Reconstruction}
    \addplot [semithick, color1]
    table {%
    1 0.250829950602217
    2 0.206318048396239
    4 0.207762682441465
    6 0.204964885596282
    8 0.162066324078154
    10 0.155339742714006
    };
    % \addlegendentry{$\beta$-TCVAE-L}
    
    \addplot [only marks, mark=*, draw=color2, fill=color2, colormap/viridis]
    table{%
    x                      y
    1 0.18764354950477138
    10 0.17365575198137675
    };
    %   \addplot [only marks, mark=*, draw=color4, fill=color4, colormap/viridis]
    % table{%
    % x                      y
    % 1 0.207
    % };
    % \addlegendentry{Big-VAE}
    % \nextgroupplot[
    % width=0.33\linewidth,
    % title={(iii)},
    % title style={at={(1,-0.065)},anchor=south west,draw=black,fill=white},
    % % legend cell align={left},
    % % legend columns=1,
    % % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
    % %tick align=outside,
    % tick pos=left,
    % x grid style={white!69.0196078431373!black},
    % xlabel={\(\displaystyle \beta\)},
    % xmajorgrids,
    % xmin=0.55, xmax=10.45,
    % xtick style={color=black},
    % y grid style={white!69.0196078431373!black},
    % ylabel={MI},
    % ymajorgrids,
    % %ymin=0.172480534453204, %ymax=0.529914943314171,
    % ymin=-0.0189606445002234, ymax=0.538363788411731,
    % ytick style={color=black}
    % ]
    % \path [fill=color0, fill opacity=0.4]
    % (axis cs:1,0.445140572600982)
    % --(axis cs:1,0.4265002910694)
    % --(axis cs:2,0.39505615692591)
    % --(axis cs:4,0.328573893608853)
    % --(axis cs:6,0.283640005180642)
    % --(axis cs:8,0.26285112968067)
    % --(axis cs:10,0.268767182523572)
    % --(axis cs:10,0.283148991710752)
    % --(axis cs:10,0.283148991710752)
    % --(axis cs:8,0.300134805835506)
    % --(axis cs:6,0.288577710732918)
    % --(axis cs:4,0.341384505371743)
    % --(axis cs:2,0.419339254816194)
    % --(axis cs:1,0.445140572600982)
    % --cycle;
    
    % % \path [fill=color1, fill opacity=0.4]
    % % (axis cs:1,0.35731890017027)
    % % --(axis cs:1,0.331105701785646)
    % % --(axis cs:2,0.281283059334305)
    % % --(axis cs:4,0.238656030098742)
    % % --(axis cs:6,0.218489485486562)
    % % --(axis cs:8,0.222149682492106)
    % % --(axis cs:10,0.206184282859276)
    % % --(axis cs:10,0.223635666246184)
    % % --(axis cs:10,0.223635666246184)
    % % --(axis cs:8,0.236010796386387)
    % % --(axis cs:6,0.223793759008855)
    % % --(axis cs:4,0.246030822984388)
    % % --(axis cs:2,0.294573371115336)
    % % --(axis cs:1,0.35731890017027)
    % % --cycle;
    
    % \path [fill=color2, fill opacity=0.4]
    % (axis cs:1,0.459096273216278)
    % --(axis cs:1,0.404965305354976)
    % --(axis cs:2,0.363754896921226)
    % --(axis cs:4,0.246586738086392)
    % --(axis cs:6,0.208192745910629)
    % --(axis cs:8,0.192750020637533)
    % --(axis cs:10,0.188727553037793)
    % --(axis cs:10,0.198176607486956)
    % --(axis cs:10,0.198176607486956)
    % --(axis cs:8,0.223916728696539)
    % --(axis cs:6,0.244137892273527)
    % --(axis cs:4,0.251265841441947)
    % --(axis cs:2,0.372060534849737)
    % --(axis cs:1,0.459096273216278)
    % --cycle;
    
    % \path [fill=color3, fill opacity=0.4]
    % (axis cs:1,0.490988079872732)
    % --(axis cs:1,0.471924301841508)
    % --(axis cs:2,0.415151039099657)
    % --(axis cs:4,0.42599624534879)
    % --(axis cs:6,0.458930511857604)
    % --(axis cs:8,0.490889629567135)
    % --(axis cs:10,0.499935561740744)
    % --(axis cs:10,0.513667924729582)
    % --(axis cs:10,0.513667924729582)
    % --(axis cs:8,0.505676820311253)
    % --(axis cs:6,0.478626432125433)
    % --(axis cs:4,0.43520626850189)
    % --(axis cs:2,0.442102856525755)
    % --(axis cs:1,0.490988079872732)
    % --cycle;
    
%     \path [fill=color4, fill opacity=0.4]
% (axis cs:1,0.00963774926327792)
% --(axis cs:1,0.00637228426850185)
% --(axis cs:2,0.0085257568623931)
% --(axis cs:4,0.0155374617671502)
% --(axis cs:6,0.00677971368226869)
% --(axis cs:8,0.00783782087688204)
% --(axis cs:10,0.00936111165718604)
% --(axis cs:10,0.0120413459130083)
% --(axis cs:10,0.0120413459130083)
% --(axis cs:8,0.0106103311309925)
% --(axis cs:6,0.0146275889395218)
% --(axis cs:4,0.0158423691250162)
% --(axis cs:2,0.0115190177555731)
% --(axis cs:1,0.00963774926327792)
% --cycle;
    
%     \addplot [semithick, color0]
%     table {%
%     1 0.435820431835191
%     2 0.407197705871052
%     4 0.334979199490298
%     6 0.28610885795678
%     8 0.281492967758088
%     10 0.275958087117162
%     };
    % \addlegendentry{Y}
    % \addplot [semithick, color1]
    % table {%
    % 1 0.344212300977958
    % 2 0.28792821522482
    % 4 0.242343426541565
    % 6 0.221141622247708
    % 8 0.229080239439246
    % 10 0.21490997455273
    % };
    % \addlegendentry{TCVAE}
    % \addplot [semithick, color2]
    % table {%
    % 1 0.432030789285627
    % 2 0.367907715885482
    % 4 0.248926289764169
    % 6 0.226165319092078
    % 8 0.208333374667036
    % 10 0.193452080262375
    % };
    % \addlegendentry{random z}
    % \addplot [semithick, color3]
    % table {%
    % 1 0.48145619085712
    % 2 0.428626947812706
    % 4 0.43060125692534
    % 6 0.468778471991519
    % 8 0.498283224939194
    % 10 0.506801743235163
    % };
    % \addlegendentry{encoder z}
    % \addplot [semithick, color4]
    % table {%
    % 1 0.00800501676588988
    % 2 0.0100223873089831
    % 4 0.0156899154460832
    % 6 0.0107036513108953
    % 8 0.00922407600393725
    % 10 0.0107012287850972
    % };
%\addlegendentry{randY}

\end{groupplot}



\end{tikzpicture}


==> Figs/plots/norb_c_ELBO.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim c},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
ymajorgrids,
ymin=-1986.18184204102, ymax=-1968.6112487793,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 -1985.38317871094
3 -1981.79235839844
4 -1980.01708984375
5 -1980.11267089844
6 -1978.9638671875
7 -1979.64794921875
8 -1978.66613769531
9 -1978.35876464844
10 -1981.16381835938
20 -1969.40991210938
};
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_c_MIG.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim c},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.172616542957597, ymax=0.273957241192525,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.264183580238954
3 0.236120073032813
4 0.218848946888343
5 0.200051825475284
6 0.224414740691178
7 0.177222938331912
8 0.20041249342135
9 0.189834531913335
10 0.194140014950762
20 0.202951411844625
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0.26935084581821
3 0.249067598454448
4 0.250873023086013
5 0.220652795930813
6 0.24536293730436
7 0.228766372171287
8 0.227482828466319
9 0.209105392143411
10 0.235266709104456
20 0.241078185984094
};
\addlegendentry{real image}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_c_group.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[
    group style={
        group size= 2 by 1,
        horizontal sep=0.3\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
width=0.5\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $C$},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.172616542957597, ymax=0.273957241192525,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.264183580238954
3 0.236120073032813
4 0.218848946888343
5 0.200051825475284
6 0.224414740691178
7 0.177222938331912
8 0.20041249342135
9 0.189834531913335
10 0.194140014950762
20 0.202951411844625
};

    \nextgroupplot[
width=0.5\linewidth,
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $C$},
xmajorgrids,
xmin=1.1, xmax=20.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ELBO},
ymajorgrids,
ymin=-1986.18184204102, ymax=-1968.6112487793,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 -1985.38317871094
3 -1981.79235839844
4 -1980.01708984375
5 -1980.11267089844
6 -1978.9638671875
7 -1979.64794921875
8 -1978.66613769531
9 -1978.35876464844
10 -1981.16381835938
20 -1969.40991210938
};
\end{groupplot}



\end{tikzpicture}


==> Figs/plots/norb_mutual_information.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{18}{30}\selectfont]
\pgfplotsset{
every tick label/.append style={scale=1.0},
every axis label/.append style={scale=1.0},
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=0.48\linewidth,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.12,1.15)}, anchor=center,align=center, draw=white!80!black},
    /tikz/every even column/.append style={column sep=0.5cm},
%tick align=outside,
tick pos=left,
%title={category},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.0, ymax=1.00593678868124,
ytick style={color=black}
]
    \path [fill=color0, fill opacity=0.4]
    (axis cs:1,0.445140572600982)
    --(axis cs:1,0.4265002910694)
    --(axis cs:2,0.39505615692591)
    --(axis cs:4,0.328573893608853)
    --(axis cs:6,0.283640005180642)
    --(axis cs:8,0.26285112968067)
    --(axis cs:10,0.268767182523572)
    --(axis cs:10,0.283148991710752)
    --(axis cs:10,0.283148991710752)
    --(axis cs:8,0.300134805835506)
    --(axis cs:6,0.288577710732918)
    --(axis cs:4,0.341384505371743)
    --(axis cs:2,0.419339254816194)
    --(axis cs:1,0.445140572600982)
    --cycle;
    
    % \path [fill=color1, fill opacity=0.4]
    % (axis cs:1,0.35731890017027)
    % --(axis cs:1,0.331105701785646)
    % --(axis cs:2,0.281283059334305)
    % --(axis cs:4,0.238656030098742)
    % --(axis cs:6,0.218489485486562)
    % --(axis cs:8,0.222149682492106)
    % --(axis cs:10,0.206184282859276)
    % --(axis cs:10,0.223635666246184)
    % --(axis cs:10,0.223635666246184)
    % --(axis cs:8,0.236010796386387)
    % --(axis cs:6,0.223793759008855)
    % --(axis cs:4,0.246030822984388)
    % --(axis cs:2,0.294573371115336)
    % --(axis cs:1,0.35731890017027)
    % --cycle;
    
    \path [fill=color2, fill opacity=0.4]
    (axis cs:1,0.459096273216278)
    --(axis cs:1,0.404965305354976)
    --(axis cs:2,0.363754896921226)
    --(axis cs:4,0.246586738086392)
    --(axis cs:6,0.208192745910629)
    --(axis cs:8,0.192750020637533)
    --(axis cs:10,0.188727553037793)
    --(axis cs:10,0.198176607486956)
    --(axis cs:10,0.198176607486956)
    --(axis cs:8,0.223916728696539)
    --(axis cs:6,0.244137892273527)
    --(axis cs:4,0.251265841441947)
    --(axis cs:2,0.372060534849737)
    --(axis cs:1,0.459096273216278)
    --cycle;
    
    \path [fill=color3, fill opacity=0.4]
    (axis cs:1,0.490988079872732)
    --(axis cs:1,0.471924301841508)
    --(axis cs:2,0.415151039099657)
    --(axis cs:4,0.42599624534879)
    --(axis cs:6,0.458930511857604)
    --(axis cs:8,0.490889629567135)
    --(axis cs:10,0.499935561740744)
    --(axis cs:10,0.513667924729582)
    --(axis cs:10,0.513667924729582)
    --(axis cs:8,0.505676820311253)
    --(axis cs:6,0.478626432125433)
    --(axis cs:4,0.43520626850189)
    --(axis cs:2,0.442102856525755)
    --(axis cs:1,0.490988079872732)
    --cycle;
    
    \path [fill=color4, fill opacity=0.4]
    (axis cs:1,0.00963774926327792)
    --(axis cs:1,0.00637228426850185)
    --(axis cs:2,0.0085257568623931)
    --(axis cs:4,0.0155374617671502)
    --(axis cs:6,0.00677971368226869)
    --(axis cs:8,0.00783782087688204)
    --(axis cs:10,0.00936111165718604)
    --(axis cs:10,0.0120413459130083)
    --(axis cs:10,0.0120413459130083)
    --(axis cs:8,0.0106103311309925)
    --(axis cs:6,0.0146275889395218)
    --(axis cs:4,0.0158423691250162)
    --(axis cs:2,0.0115190177555731)
    --(axis cs:1,0.00963774926327792)
    --cycle;
    
    \addplot [semithick, color0]
    table {%
    1 0.435820431835191
    2 0.407197705871052
    4 0.334979199490298
    6 0.28610885795678
    8 0.281492967758088
    10 0.275958087117162
    };
    % \addlegendentry{Y}
    % \addplot [semithick, color1]
    % table {%
    % 1 0.344212300977958
    % 2 0.28792821522482
    % 4 0.242343426541565
    % 6 0.221141622247708
    % 8 0.229080239439246
    % 10 0.21490997455273
    % };
    % \addlegendentry{TCVAE}
    \addplot [semithick, color2]
    table {%
    1 0.432030789285627
    2 0.367907715885482
    4 0.248926289764169
    6 0.226165319092078
    8 0.208333374667036
    10 0.193452080262375
    };
    \addplot [semithick, color3]
    table {%
    1 0.48145619085712
    2 0.428626947812706
    4 0.43060125692534
    6 0.468778471991519
    8 0.498283224939194
    10 0.506801743235163
    };
    \addlegendentry{\simgan (Random $Z$)}
    \addplot [semithick, color4]
    table {%
    1 0.00800501676588988
    2 0.0100223873089831
    4 0.0156899154460832
    6 0.0107036513108953
    8 0.00922407600393725
    10 0.0107012287850972
    };
    \addlegendentry{\simgan (Random Y)}

\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_predicting_label_0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{18}{30}\selectfont]
\pgfplotsset{
every tick label/.append style={scale=1.0},
every axis label/.append style={scale=1.0},
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.12,1.11)}, anchor=south west, draw=white!80!black},
    /tikz/every even column/.append style={column sep=0.5cm},
%tick align=outside,
tick pos=left,
%title={category},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymajorgrids,
ymin=0.0, ymax=1.00593678868124,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.971671137531143)
--(axis cs:1,0.971192668439006)
--(axis cs:2,0.94164176501592)
--(axis cs:4,0.915509269911182)
--(axis cs:6,0.826320830250019)
--(axis cs:8,0.77927689250006)
--(axis cs:10,0.760875694996638)
--(axis cs:10,0.764388608485949)
--(axis cs:10,0.764388608485949)
--(axis cs:8,0.794417137350686)
--(axis cs:6,0.830939741889284)
--(axis cs:4,0.92396523257638)
--(axis cs:2,0.951082115581095)
--(axis cs:1,0.971671137531143)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.491967378722387)
--(axis cs:1,0.42050152675025)
--(axis cs:2,0.463260507523559)
--(axis cs:4,0.468819825603518)
--(axis cs:6,0.495983371505079)
--(axis cs:8,0.519991779234789)
--(axis cs:10,0.541470008839241)
--(axis cs:10,0.551347155339864)
--(axis cs:10,0.551347155339864)
--(axis cs:8,0.534112698377151)
--(axis cs:6,0.522129190683976)
--(axis cs:4,0.501562637083049)
--(axis cs:2,0.496472079541118)
--(axis cs:1,0.491967378722387)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.97805891906548)
--(axis cs:1,0.972112100835018)
--(axis cs:2,0.953933904066135)
--(axis cs:4,0.966953711300311)
--(axis cs:6,0.938514672119673)
--(axis cs:8,0.934632811649592)
--(axis cs:10,0.932200787251511)
--(axis cs:10,0.937746352051972)
--(axis cs:10,0.937746352051972)
--(axis cs:8,0.937879626161354)
--(axis cs:6,0.945658213452466)
--(axis cs:4,0.96976892551561)
--(axis cs:2,0.961100299913965)
--(axis cs:1,0.97805891906548)
--cycle;

\addplot [semithick, color0]
table {%
1 0.971431902985075
2 0.946361940298508
4 0.919737251243781
6 0.828630286069652
8 0.786847014925373
10 0.762632151741294
};
\addlegendentry{C}
\addplot [semithick, color1]
table {%
1 0.456234452736318
2 0.479866293532338
4 0.485191231343284
6 0.509056281094527
8 0.52705223880597
10 0.546408582089552
};
\addlegendentry{Z}
\addplot [semithick, color2]
table {%
1 0.975085509950249
2 0.95751710199005
4 0.96836131840796
6 0.94208644278607
8 0.936256218905473
10 0.934973569651741
};
\addlegendentry{C+Z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_predicting_label_1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{18}{30}\selectfont]
\pgfplotsset{
every tick label/.append style={scale=1.0},
every axis label/.append style={scale=1.0},
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.12,1.11)}, anchor=south west, draw=white!80!black},
    /tikz/every even column/.append style={column sep=0.5cm},
%tick align=outside,
tick pos=left,
%title={instance},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymajorgrids,
% ymin=0.129170556155778, ymax=0.630931701967579,
ymin=0.0, ymax=1.00593678868124,
% ytick style={color=black}
ymajorticks=false
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.588283878733011)
--(axis cs:1,0.548998459575446)
--(axis cs:2,0.468893223117932)
--(axis cs:4,0.365710386389322)
--(axis cs:6,0.253664087001568)
--(axis cs:8,0.221950729451735)
--(axis cs:10,0.215249395758457)
--(axis cs:10,0.220229459962936)
--(axis cs:10,0.220229459962936)
--(axis cs:8,0.241901882488563)
--(axis cs:6,0.269190390610372)
--(axis cs:4,0.396571951919135)
--(axis cs:2,0.491228045538784)
--(axis cs:1,0.588283878733011)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.176793196380978)
--(axis cs:1,0.155529564813052)
--(axis cs:2,0.151977880965405)
--(axis cs:4,0.265200046754666)
--(axis cs:6,0.309866431482772)
--(axis cs:8,0.32034613507025)
--(axis cs:10,0.328451001258203)
--(axis cs:10,0.344279098244284)
--(axis cs:10,0.344279098244284)
--(axis cs:8,0.327663815178506)
--(axis cs:6,0.326638543641606)
--(axis cs:4,0.272502067673195)
--(axis cs:2,0.154303213561958)
--(axis cs:1,0.176793196380978)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.608124377157952)
--(axis cs:1,0.560874379060954)
--(axis cs:2,0.492151041523523)
--(axis cs:4,0.504684099160114)
--(axis cs:6,0.461070201268597)
--(axis cs:8,0.429182484094289)
--(axis cs:10,0.439140228143124)
--(axis cs:10,0.448530791757373)
--(axis cs:10,0.448530791757373)
--(axis cs:8,0.466573112920636)
--(axis cs:6,0.481327186791104)
--(axis cs:4,0.532162915765259)
--(axis cs:2,0.507693485839661)
--(axis cs:1,0.608124377157952)
--cycle;

\addplot [semithick, color0]
table {%
1 0.568641169154229
2 0.480060634328358
4 0.381141169154229
6 0.26142723880597
8 0.231926305970149
10 0.217739427860697
};
% \addlegendentry{C}
\addplot [semithick, color1]
table {%
1 0.166161380597015
2 0.153140547263682
4 0.26885105721393
6 0.318252487562189
8 0.324004975124378
10 0.336365049751244
};
% \addlegendentry{Z}
\addplot [semithick, color2]
table {%
1 0.584499378109453
2 0.499922263681592
4 0.518423507462687
6 0.471198694029851
8 0.447877798507463
10 0.443835509950249
};
% \addlegendentry{C+Z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_predicting_label_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}%[font=\big]
\tikzstyle{every node}=[font=\fontsize{18}{30}\selectfont]
\pgfplotsset{
every tick label/.append style={scale=1.0},
every axis label/.append style={scale=1.0},
}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=6,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
font=\small,
at={(0.12,1.11)}, anchor=south west, draw=white!80!black},
    /tikz/every even column/.append style={column sep=0.5cm},
%tick align=outside,
tick pos=left,
%title={elevation},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymajorgrids,
% ymin=0.144291763846813, ymax=0.50263479747256,
ymin=0.0, ymax=1.00593678868124,
ymajorticks=false
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.448932489309389)
--(axis cs:1,0.391241640043844)
--(axis cs:2,0.419248072355079)
--(axis cs:4,0.385425864012492)
--(axis cs:6,0.351733528253185)
--(axis cs:8,0.322118192989843)
--(axis cs:10,0.305979545403222)
--(axis cs:10,0.317621200865435)
--(axis cs:10,0.317621200865435)
--(axis cs:8,0.338873722433043)
--(axis cs:6,0.38015390955776)
--(axis cs:4,0.396912444445219)
--(axis cs:2,0.432275559485717)
--(axis cs:1,0.448932489309389)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.185203899979598)
--(axis cs:1,0.171761274149755)
--(axis cs:2,0.160580083557074)
--(axis cs:4,0.167652692225641)
--(axis cs:6,0.181180413704514)
--(axis cs:8,0.205413982705409)
--(axis cs:10,0.210696713014348)
--(axis cs:10,0.220973063105055)
--(axis cs:10,0.220973063105055)
--(axis cs:8,0.207054922767227)
--(axis cs:6,0.191720705698471)
--(axis cs:4,0.172987855038041)
--(axis cs:2,0.173141931368299)
--(axis cs:1,0.185203899979598)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.486346477762299)
--(axis cs:1,0.460559616765064)
--(axis cs:2,0.461885531726109)
--(axis cs:4,0.43514153935428)
--(axis cs:6,0.398992241299373)
--(axis cs:8,0.3608605904825)
--(axis cs:10,0.365600345939729)
--(axis cs:10,0.377869803314002)
--(axis cs:10,0.377869803314002)
--(axis cs:8,0.402743265238893)
--(axis cs:6,0.407366589546398)
--(axis cs:4,0.440791296466616)
--(axis cs:2,0.476391831457971)
--(axis cs:1,0.486346477762299)
--cycle;

\addplot [semithick, color0]
table {%
1 0.420087064676617
2 0.425761815920398
4 0.391169154228856
6 0.365943718905473
8 0.330495957711443
10 0.311800373134328
};
% \addlegendentry{C}
\addplot [semithick, color1]
table {%
1 0.178482587064677
2 0.166861007462687
4 0.170320273631841
6 0.186450559701493
8 0.206234452736318
10 0.215834888059701
};
% \addlegendentry{Z}
\addplot [semithick, color2]
table {%
1 0.473453047263682
2 0.46913868159204
4 0.437966417910448
6 0.403179415422886
8 0.381801927860697
10 0.371735074626866
};
% \addlegendentry{C+Z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_predicting_label_3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{18}{30}\selectfont]
\pgfplotsset{
every tick label/.append style={scale=1.0},
every axis label/.append style={scale=1.0},
}


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.12,1.11)}, anchor=south west, draw=white!80!black},
    /tikz/every even column/.append style={column sep=0.5cm},
%tick align=outside,
tick pos=left,
%title={azimuth},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymajorgrids,
% ymin=0.0896165237571863, ymax=0.509899298782783,
ymin=0.0, ymax=1.00593678868124,
ymajorticks=false
% ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.47962767122151)
--(axis cs:1,0.465257279027246)
--(axis cs:2,0.416209362314752)
--(axis cs:4,0.299136908135264)
--(axis cs:6,0.236669398744293)
--(axis cs:8,0.213804052187517)
--(axis cs:10,0.211076588647478)
--(axis cs:10,0.219893560606253)
--(axis cs:10,0.219893560606253)
--(axis cs:8,0.230070325921936)
--(axis cs:6,0.256723014191031)
--(axis cs:4,0.35314853962593)
--(axis cs:2,0.425830438680273)
--(axis cs:1,0.47962767122151)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.129774738617272)
--(axis cs:1,0.10872028625835)
--(axis cs:2,0.110336509931461)
--(axis cs:4,0.167175225715812)
--(axis cs:6,0.206971179882418)
--(axis cs:8,0.221436765320311)
--(axis cs:10,0.230105210726903)
--(axis cs:10,0.238489316636282)
--(axis cs:10,0.238489316636282)
--(axis cs:8,0.231299553087649)
--(axis cs:6,0.217780063898677)
--(axis cs:4,0.183726515577721)
--(axis cs:2,0.126370579620777)
--(axis cs:1,0.129774738617272)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.490795536281619)
--(axis cs:1,0.468937050783057)
--(axis cs:2,0.410826758757181)
--(axis cs:4,0.429148204412172)
--(axis cs:6,0.41197707814532)
--(axis cs:8,0.392249226131608)
--(axis cs:10,0.401607584875894)
--(axis cs:10,0.419909828059429)
--(axis cs:10,0.419909828059429)
--(axis cs:8,0.406180500236551)
--(axis cs:6,0.42532080742682)
--(axis cs:4,0.45378090006544)
--(axis cs:2,0.426160181541327)
--(axis cs:1,0.490795536281619)
--cycle;

\addplot [semithick, color0]
table {%
1 0.472442475124378
2 0.421019900497512
4 0.326142723880597
6 0.246696206467662
8 0.221937189054726
10 0.215485074626866
};
% \addlegendentry{C}
\addplot [semithick, color1]
table {%
1 0.119247512437811
2 0.118353544776119
4 0.175450870646766
6 0.212375621890547
8 0.22636815920398
10 0.234297263681592
};
% \addlegendentry{Z}
\addplot [semithick, color2]
table {%
1 0.479866293532338
2 0.418493470149254
4 0.441464552238806
6 0.41864894278607
8 0.39921486318408
10 0.410758706467662
};
% \addlegendentry{C+Z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_predicting_label_4.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\fontsize{18}{30}\selectfont]
\pgfplotsset{
every tick label/.append style={scale=1.0},
every axis label/.append style={scale=1.0},
}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.12,1.11)}, anchor=south west, draw=white!80!black},
    /tikz/every even column/.append style={column sep=0.5cm},
%tick align=outside,
tick pos=left,
%title={lighting},
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \beta\)},
xmajorgrids,
xmin=0.55, xmax=10.45,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Accuracy},
ymajorgrids,
% ymin=0.414069243478907, ymax=0.976134447836159,
ymin=0.0, ymax=1.00593678868124,
ymajorticks=false
% ytick style={color=black}
]
\path [fill=color0, fill opacity=0.4]
(axis cs:1,0.950513433007749)
--(axis cs:1,0.945553109280808)
--(axis cs:2,0.942215587459139)
--(axis cs:4,0.935286836064273)
--(axis cs:6,0.926363033301239)
--(axis cs:8,0.901257896948602)
--(axis cs:10,0.901418515754251)
--(axis cs:10,0.906650514096495)
--(axis cs:10,0.906650514096495)
--(axis cs:8,0.920648197578761)
--(axis cs:6,0.929358359733587)
--(axis cs:4,0.93730333806508)
--(axis cs:2,0.950586029456284)
--(axis cs:1,0.950513433007749)
--cycle;

\path [fill=color1, fill opacity=0.4]
(axis cs:1,0.67116640177495)
--(axis cs:1,0.552636458921567)
--(axis cs:2,0.65121659769383)
--(axis cs:4,0.525726172341197)
--(axis cs:6,0.439617661858782)
--(axis cs:8,0.575640387768201)
--(axis cs:10,0.613424845472306)
--(axis cs:10,0.636886099801325)
--(axis cs:10,0.636886099801325)
--(axis cs:8,0.616057373425829)
--(axis cs:6,0.611843780927288)
--(axis cs:4,0.531021340096614)
--(axis cs:2,0.678307656037514)
--(axis cs:1,0.67116640177495)
--cycle;

\path [fill=color2, fill opacity=0.4]
(axis cs:1,0.94901912512277)
--(axis cs:1,0.9461923176633)
--(axis cs:2,0.939834465930184)
--(axis cs:4,0.935478844123483)
--(axis cs:6,0.928066192984333)
--(axis cs:8,0.908097879729195)
--(axis cs:10,0.90714190318477)
--(axis cs:10,0.914064564476922)
--(axis cs:10,0.914064564476922)
--(axis cs:8,0.929666423753392)
--(axis cs:6,0.930298234876364)
--(axis cs:4,0.939909837468557)
--(axis cs:2,0.947059190786233)
--(axis cs:1,0.94901912512277)
--cycle;

\addplot [semithick, color0]
table {%
1 0.948033271144279
2 0.946400808457711
4 0.936295087064677
6 0.927860696517413
8 0.910953047263682
10 0.904034514925373
};
% \addlegendentry{C}
\addplot [semithick, color1]
table {%
1 0.611901430348259
2 0.664762126865672
4 0.528373756218905
6 0.525730721393035
8 0.595848880597015
10 0.625155472636816
};
% \addlegendentry{Z}
\addplot [semithick, color2]
table {%
1 0.947605721393035
2 0.943446828358209
4 0.93769434079602
6 0.929182213930348
8 0.918882151741294
10 0.910603233830846
};
% \addlegendentry{C+Z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_z_FID.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.3\linewidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim z},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID},
ymajorgrids,
ymin=50.8740897918193, ymax=212.463021390033,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 202.30172161472
5 202.400245740936
10 202.581020117056
20 202.283687970578
50 202.154035752617
90 202.483333034989
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 130.883114301188
5 131.795864081081
10 133.330247754586
20 149.647131967225
50 189.438285539984
90 205.118069953751
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 86.3463975307788
5 64.7294834428646
10 58.2190412281018
20 76.8802955699292
50 95.3069049657454
90 96.4063417958834
};
\addlegendentry{encoder z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_z_MI.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim z},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.182890892593078, ymax=0.433052744953614,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.320456565687966
5 0.321746745640198
10 0.319831391145855
20 0.319457654294678
50 0.32181531056121
90 0.321191904461734
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0.224564617527215
5 0.23593419971572
10 0.235828089831823
20 0.227947222878996
50 0.225119592218419
90 0.194261885882193
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 0.353843981901443
5 0.405927891504079
10 0.421681751664499
20 0.365233482009323
50 0.338683413901801
90 0.34649899504271
};
\addlegendentry{encoder z}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_z_MIG.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=0.3\linewidth,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={dim z},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.116458781075177, ymax=0.240924229486803,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.193635726781265
5 0.192976157270337
10 0.193254751531815
20 0.193847311829718
50 0.194140014950762
90 0.193291356061669
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0.136177686631725
5 0.155620603756356
10 0.150132886494635
20 0.14406356719492
50 0.134580256335974
90 0.122116301457524
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 0.194228127284206
5 0.197363039876536
10 0.199506093623367
20 0.194430122763156
50 0.1966394233463
90 0.196921706604307
};
\addlegendentry{encoder z}
\addplot [semithick, color3]
table {%
2 0.235266709104456
5 0.235266709104456
10 0.235266709104456
20 0.235266709104456
50 0.235266709104456
90 0.235266709104456
};
\addlegendentry{real image}
\end{axis}

\end{tikzpicture}


==> Figs/plots/norb_z_group.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[
    group style={
        group size= 3 by 1,
        horizontal sep=0.1\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
width=0.33\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID},
ymajorgrids,
ymin=50.8740897918193, ymax=212.463021390033,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 202.30172161472
5 202.400245740936
10 202.581020117056
20 202.283687970578
50 202.154035752617
90 202.483333034989
};
% \addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 130.883114301188
5 131.795864081081
10 133.330247754586
20 149.647131967225
50 189.438285539984
90 205.118069953751
};
% \addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 86.3463975307788
5 64.7294834428646
10 58.2190412281018
20 76.8802955699292
50 95.3069049657454
90 96.4063417958834
};
% \addlegendentry{encoder z}
    
    \nextgroupplot[
    width=0.33\linewidth,
    legend cell align={left},
    legend columns=4,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.1\linewidth,1.1)}, anchor=south west, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.116458781075177, ymax=0.240924229486803,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.193635726781265
5 0.192976157270337
10 0.193254751531815
20 0.193847311829718
50 0.194140014950762
90 0.193291356061669
};
% \addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0.136177686631725
5 0.155620603756356
10 0.150132886494635
20 0.14406356719492
50 0.134580256335974
90 0.122116301457524
};
% \addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 0.194228127284206
5 0.197363039876536
10 0.199506093623367
20 0.194430122763156
50 0.1966394233463
90 0.196921706604307
};
% \addlegendentry{encoder z}
% \addplot [semithick, color3]
% table {%
% 2 0.235266709104456
% 5 0.235266709104456
% 10 0.235266709104456
% 20 0.235266709104456
% 50 0.235266709104456
% 90 0.235266709104456
% };
% % \addlegendentry{real image}
    
    
    
    \nextgroupplot[
width=0.33\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
%tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={dim z},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.182890892593078, ymax=0.433052744953614,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.320456565687966
5 0.321746745640198
10 0.319831391145855
20 0.319457654294678
50 0.32181531056121
90 0.321191904461734
};
%\addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0.224564617527215
5 0.23593419971572
10 0.235828089831823
20 0.227947222878996
50 0.225119592218419
90 0.194261885882193
};
%\addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 0.353843981901443
5 0.405927891504079
10 0.421681751664499
20 0.365233482009323
50 0.338683413901801
90 0.34649899504271
};
%\addlegendentry{encoder z}

\end{groupplot}



\end{tikzpicture}


==> Figs/plots/norb_z_group_backup.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[
    group style={
        group size= 3 by 1,
        horizontal sep=0.1\linewidth
    }, 
    width=\linewidth,
]

    \nextgroupplot[
width=0.33\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FID},
ymajorgrids,
ymin=50.8740897918193, ymax=212.463021390033,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 202.30172161472
5 202.400245740936
10 202.581020117056
20 202.283687970578
50 202.154035752617
90 202.483333034989
};
% \addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 130.883114301188
5 131.795864081081
10 133.330247754586
20 149.647131967225
50 189.438285539984
90 205.118069953751
};
% \addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 86.3463975307788
5 64.7294834428646
10 58.2190412281018
20 76.8802955699292
50 95.3069049657454
90 96.4063417958834
};
% \addlegendentry{encoder z}
    
    \nextgroupplot[
    width=0.33\linewidth,
    legend cell align={left},
    legend columns=4,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(-0.1\linewidth,1.1)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=-2.4, xmax=94.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MIG},
ymajorgrids,
ymin=0.116458781075177, ymax=0.240924229486803,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.193635726781265
5 0.192976157270337
10 0.193254751531815
20 0.193847311829718
50 0.194140014950762
90 0.193291356061669
};
\addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0.136177686631725
5 0.155620603756356
10 0.150132886494635
20 0.14406356719492
50 0.134580256335974
90 0.122116301457524
};
\addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 0.194228127284206
5 0.197363039876536
10 0.199506093623367
20 0.194430122763156
50 0.1966394233463
90 0.196921706604307
};
\addlegendentry{encoder z}
\addplot [semithick, color3]
table {%
2 0.235266709104456
5 0.235266709104456
10 0.235266709104456
20 0.235266709104456
50 0.235266709104456
90 0.235266709104456
};
\addlegendentry{real image}
    
    
    
    \nextgroupplot[
width=0.33\linewidth,
% legend cell align={left},
% legend columns=3,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.01)}, anchor=south west, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xlabel={Dim $Z$},
xmajorgrids,
xmin=1.65336739896874, xmax=108.868724587331,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MI},
ymajorgrids,
ymin=0.182890892593078, ymax=0.433052744953614,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.320456565687966
5 0.321746745640198
10 0.319831391145855
20 0.319457654294678
50 0.32181531056121
90 0.321191904461734
};
% \addlegendentry{Y}
\addplot [semithick, color1]
table {%
2 0.224564617527215
5 0.23593419971572
10 0.235828089831823
20 0.227947222878996
50 0.225119592218419
90 0.194261885882193
};
% \addlegendentry{random z}
\addplot [semithick, color2]
table {%
2 0.353843981901443
5 0.405927891504079
10 0.421681751664499
20 0.365233482009323
50 0.338683413901801
90 0.34649899504271
};
% \addlegendentry{encoder z}


\end{groupplot}



\end{tikzpicture}


==> Figs/plots/samples-vs-means-cflow.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.53)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Steps},
xmin=-60.05, xmax=1261.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Log Density},
ymin=-1646.91967163086, ymax=-1308.72620239258,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
28 -1588.47338867188
29 -1605.75463867188
30 -1602.49255371094
38 -1576.06127929688
39 -1570.44482421875
40 -1559.55151367188
47 -1544.33312988281
48 -1547.70581054688
49 -1540.05114746094
50 -1547.96459960938
51 -1543.22314453125
52 -1526.47717285156
59 -1518.64587402344
62 -1509.64904785156
67 -1504.17724609375
72 -1496.08264160156
73 -1489.03784179688
77 -1498.40148925781
78 -1493.275390625
79 -1502.74426269531
80 -1487.56408691406
81 -1500.67016601562
83 -1486.27099609375
85 -1500.60339355469
86 -1482.65576171875
87 -1482.37097167969
92 -1475.54797363281
95 -1475.03637695312
99 -1482.49780273438
102 -1474.81042480469
103 -1475.69946289062
105 -1464.23168945312
107 -1474.52673339844
108 -1477.76525878906
110 -1481.1064453125
111 -1478.50756835938
112 -1463.53552246094
113 -1468.51745605469
115 -1463.52746582031
117 -1459.06799316406
118 -1471.85205078125
120 -1467.50732421875
121 -1468.14343261719
126 -1469.33178710938
131 -1461.52490234375
132 -1452.19299316406
134 -1469.150390625
138 -1454.07458496094
141 -1461.24194335938
143 -1448.47900390625
145 -1463.318359375
149 -1458.78491210938
151 -1448.36206054688
158 -1456.11157226562
159 -1451.62414550781
161 -1444.32250976562
162 -1445.41979980469
164 -1444.17822265625
166 -1450.3544921875
167 -1447.80871582031
169 -1444.94128417969
170 -1452.63720703125
172 -1438.63903808594
176 -1435.78491210938
179 -1439.50439453125
181 -1446.05505371094
182 -1434.93469238281
185 -1434.80798339844
188 -1431.72875976562
190 -1437.18249511719
193 -1426.10192871094
195 -1442.73706054688
196 -1449.9599609375
197 -1436.36743164062
201 -1439.64013671875
204 -1444.17028808594
208 -1421.58630371094
210 -1432.08801269531
211 -1429.82739257812
218 -1436.58801269531
220 -1428.01440429688
222 -1426.55749511719
231 -1434.26916503906
232 -1420.96655273438
240 -1426.77014160156
243 -1425.72912597656
249 -1420.67248535156
251 -1422.67614746094
256 -1433.95288085938
265 -1426.35461425781
267 -1414.490234375
273 -1422.81494140625
274 -1419.2880859375
276 -1420.57299804688
278 -1423.14147949219
280 -1414.64196777344
283 -1414.87780761719
284 -1413.2646484375
286 -1418.48706054688
287 -1415.7978515625
289 -1413.00634765625
292 -1407.14916992188
298 -1416.12048339844
299 -1410.49475097656
300 -1413.45275878906
301 -1416.04418945312
305 -1406.59741210938
308 -1403.86999511719
311 -1409.91186523438
312 -1403.27172851562
313 -1400.22534179688
316 -1421.50183105469
318 -1406.47631835938
319 -1413.39245605469
320 -1400.53271484375
323 -1400.89916992188
324 -1415.55310058594
325 -1414.28039550781
331 -1405.37524414062
334 -1408.47924804688
336 -1408.20007324219
337 -1405.80029296875
338 -1411.53759765625
341 -1400.96105957031
346 -1407.87158203125
347 -1405.46411132812
348 -1405.69689941406
351 -1409.501953125
353 -1400.57092285156
358 -1406.05871582031
359 -1400.1162109375
360 -1403.41955566406
362 -1395.62634277344
365 -1396.77893066406
367 -1396.77978515625
369 -1398.83044433594
373 -1391.40197753906
375 -1404.74230957031
376 -1412.60131835938
378 -1396.97973632812
381 -1401.7373046875
385 -1404.46740722656
386 -1391.33215332031
388 -1387.830078125
391 -1395.79162597656
397 -1396.48718261719
406 -1398.83020019531
407 -1396.64343261719
409 -1394.50012207031
412 -1389.05737304688
415 -1387.43688964844
416 -1388.19885253906
417 -1387.51184082031
420 -1395.42724609375
422 -1386.97778320312
424 -1391.87463378906
427 -1389.13781738281
429 -1390.86645507812
433 -1383.38464355469
434 -1397.85278320312
441 -1394.64172363281
444 -1398.93518066406
445 -1397.05578613281
446 -1384.25402832031
447 -1387.21496582031
448 -1380.67150878906
449 -1395.34521484375
450 -1389.447265625
455 -1384.63037109375
456 -1392.6435546875
457 -1388.69421386719
458 -1395.275390625
461 -1384.96594238281
462 -1386.685546875
465 -1381.28869628906
467 -1389.54577636719
471 -1393.53833007812
474 -1383.310546875
476 -1381.63366699219
477 -1381.06066894531
479 -1385.47082519531
480 -1388.99682617188
482 -1381.16027832031
483 -1390.07470703125
484 -1385.83935546875
489 -1385.15173339844
491 -1386.93994140625
492 -1380.58911132812
493 -1378.0595703125
494 -1391.61218261719
495 -1391.50793457031
496 -1397.60815429688
500 -1378.95654296875
503 -1378.62414550781
505 -1390.51770019531
508 -1375.39904785156
512 -1377.85510253906
513 -1389.60791015625
519 -1385.95654296875
521 -1379.36376953125
522 -1380.88049316406
528 -1384.99060058594
530 -1387.6162109375
534 -1378.72314453125
535 -1375.1298828125
541 -1387.57507324219
543 -1385.29089355469
545 -1376.78576660156
550 -1379.55004882812
551 -1381.64733886719
552 -1374.04345703125
553 -1372.91162109375
554 -1385.97924804688
555 -1385.22277832031
559 -1384.50646972656
560 -1373.57141113281
568 -1370.29956054688
569 -1383.09008789062
570 -1379.15246582031
572 -1372.61926269531
573 -1384.5439453125
576 -1381.03210449219
578 -1384.43969726562
579 -1380.72619628906
580 -1376.9033203125
581 -1374.69641113281
583 -1377.89562988281
584 -1375.36010742188
585 -1370.84045410156
586 -1380.66711425781
590 -1382.13793945312
591 -1383.19848632812
594 -1373.9072265625
599 -1375.99487304688
602 -1371.17309570312
603 -1379.9072265625
604 -1377.08557128906
607 -1372.37854003906
608 -1371.23315429688
609 -1375.36926269531
610 -1375.11645507812
611 -1376.69116210938
612 -1369.44616699219
617 -1376.46301269531
620 -1368.54614257812
625 -1379.99755859375
627 -1371.71594238281
628 -1366.01391601562
629 -1378.23388671875
630 -1374.19226074219
631 -1374.69360351562
633 -1379.49426269531
635 -1369.16162109375
637 -1373.49182128906
641 -1370.62719726562
645 -1366.66870117188
647 -1373.98901367188
651 -1378.69909667969
652 -1369.29443359375
653 -1370.63977050781
654 -1369.51013183594
655 -1366.04675292969
659 -1371.29309082031
661 -1378.61804199219
664 -1372.49560546875
665 -1368.31677246094
666 -1374.9580078125
667 -1368.01599121094
669 -1370.83764648438
671 -1372.53137207031
672 -1365.30334472656
675 -1375.11560058594
678 -1368.63647460938
680 -1364.3291015625
683 -1365.29699707031
687 -1368.54443359375
690 -1369.83996582031
693 -1376.01281738281
694 -1373.37365722656
696 -1372.96472167969
697 -1369.88977050781
698 -1376.1416015625
704 -1367.13439941406
706 -1371.8935546875
708 -1371.40283203125
709 -1369.26293945312
716 -1364.09204101562
718 -1371.12719726562
721 -1374.97106933594
724 -1369.13659667969
727 -1364.50793457031
729 -1367.25219726562
732 -1361.72692871094
734 -1372.06848144531
738 -1364.79150390625
739 -1371.44445800781
741 -1369.20349121094
743 -1361.77624511719
744 -1375.31286621094
745 -1371.8154296875
746 -1360.88000488281
748 -1358.68395996094
749 -1370.68859863281
753 -1372.43017578125
754 -1369.79614257812
767 -1366.90954589844
771 -1370.69091796875
772 -1362.47863769531
774 -1362.1435546875
780 -1367.44396972656
783 -1369.00659179688
784 -1365.40856933594
785 -1360.94982910156
788 -1361.18701171875
789 -1364.09362792969
790 -1364.00549316406
792 -1358.35168457031
795 -1368.06994628906
796 -1375.08825683594
797 -1365.50122070312
801 -1366.58081054688
803 -1358.29016113281
810 -1362.9169921875
819 -1365.66711425781
820 -1362.09045410156
823 -1362.95715332031
828 -1364.82360839844
830 -1367.2919921875
834 -1358.67553710938
836 -1357.80126953125
838 -1363.56909179688
839 -1361.10900878906
840 -1364.04223632812
842 -1356.22973632812
843 -1365.78552246094
845 -1357.88854980469
846 -1364.53735351562
847 -1358.14038085938
848 -1357.78479003906
851 -1361.99719238281
854 -1365.990234375
855 -1364.19934082031
858 -1358.56811523438
859 -1364.40905761719
860 -1354.75561523438
862 -1356.75183105469
863 -1355.67199707031
868 -1352.69946289062
871 -1362.33154296875
872 -1354.4853515625
874 -1363.56323242188
875 -1355.41174316406
877 -1359.53894042969
878 -1366.5068359375
884 -1356.34265136719
887 -1361.42578125
891 -1364.90625
896 -1354.82543945312
899 -1358.35522460938
904 -1359.85241699219
905 -1355.88757324219
906 -1361.93371582031
907 -1355.15747070312
908 -1355.08825683594
909 -1358.69873046875
910 -1358.07763671875
911 -1359.68676757812
913 -1351.46105957031
914 -1363.40344238281
917 -1359.45373535156
918 -1356.06237792969
921 -1360.04211425781
925 -1362.44262695312
926 -1351.86682128906
927 -1355.74475097656
930 -1357.08825683594
931 -1358.49255371094
933 -1363.02612304688
936 -1359.93017578125
938 -1363.49633789062
940 -1356.34338378906
943 -1357.51257324219
944 -1354.35595703125
947 -1359.26538085938
948 -1359.12023925781
952 -1353.91137695312
956 -1352.36291503906
961 -1362.35302734375
967 -1352.52978515625
971 -1356.69274902344
975 -1358.93603515625
976 -1365.21118164062
979 -1359.00659179688
980 -1349.64880371094
986 -1349.26232910156
988 -1347.99584960938
991 -1356.16711425781
992 -1349.40686035156
993 -1360.93200683594
995 -1350.48559570312
998 -1361.00402832031
1000 -1353.78259277344
1002 -1353.09313964844
1004 -1351.65563964844
1005 -1348.78833007812
1006 -1356.72033691406
1007 -1356.296875
1009 -1354.74731445312
1011 -1359.52221679688
1012 -1351.30419921875
1013 -1351.58251953125
1014 -1350.36608886719
1016 -1349.84582519531
1017 -1349.41125488281
1019 -1353.16027832031
1020 -1357.01281738281
1021 -1360.97802734375
1023 -1357.77136230469
1027 -1350.92297363281
1028 -1350.42639160156
1029 -1353.56262207031
1031 -1354.72509765625
1040 -1347.44873046875
1041 -1355.59387207031
1042 -1349.47045898438
1043 -1348.11047363281
1045 -1357.71508789062
1047 -1351.13037109375
1049 -1357.02124023438
1052 -1347.84155273438
1055 -1348.02429199219
1061 -1349.40148925781
1062 -1350.26879882812
1067 -1354.05517578125
1071 -1357.474609375
1074 -1348.11108398438
1076 -1347.22082519531
1077 -1347.86547851562
1079 -1350.35571289062
1081 -1358.4990234375
1082 -1346.47985839844
1083 -1355.14404296875
1084 -1352.26721191406
1085 -1348.14636230469
1086 -1354.33764648438
1087 -1347.8525390625
1088 -1347.53466796875
1091 -1351.56286621094
1092 -1344.78173828125
1094 -1356.14880371094
1095 -1355.2666015625
1099 -1354.51159667969
1101 -1353.01220703125
1111 -1352.23132324219
1112 -1345.00634765625
1113 -1356.35949707031
1117 -1350.04821777344
1124 -1347.40612792969
1127 -1352.11389160156
1129 -1350.07958984375
1130 -1355.62670898438
1131 -1355.72509765625
1133 -1347.04309082031
1135 -1343.333984375
1140 -1352.21166992188
1146 -1351.951171875
1147 -1345.486328125
1149 -1348.77685546875
1151 -1350.35546875
1152 -1342.50939941406
1157 -1350.05041503906
1159 -1352.412109375
1160 -1343.38049316406
1173 -1353.55834960938
1175 -1344.09033203125
1177 -1347.84167480469
1178 -1353.67321777344
1179 -1350.15539550781
1180 -1347.83862304688
1181 -1345.68017578125
1182 -1346.55480957031
1183 -1348.18933105469
1185 -1341.86791992188
1186 -1350.46740722656
1187 -1349.82006835938
1194 -1344.177734375
1196 -1343.33654785156
1197 -1343.48876953125
};
\addlegendentry{CFLOW with samples}
\addplot [semithick, color1]
table {%
12 -1631.54724121094
15 -1620.49780273438
17 -1591.47924804688
20 -1563.76318359375
22 -1556.36022949219
25 -1553.37817382812
26 -1532.89245605469
28 -1513.33850097656
30 -1524.82897949219
31 -1514.01342773438
34 -1512.39086914062
39 -1496.46911621094
42 -1483.84680175781
43 -1481.873046875
50 -1478.27514648438
53 -1462.50354003906
54 -1458.66064453125
59 -1455.83618164062
60 -1458.75720214844
61 -1456.96960449219
62 -1447.81335449219
65 -1446.70434570312
66 -1455.07470703125
67 -1443.34509277344
69 -1445.86389160156
73 -1434.00451660156
74 -1453.37609863281
75 -1449.11059570312
76 -1453.84155273438
77 -1442.90197753906
80 -1432.18762207031
87 -1427.68334960938
88 -1422.39587402344
89 -1437.34851074219
90 -1430.40625
91 -1429.16064453125
92 -1422.24816894531
94 -1432.015625
96 -1431.85876464844
99 -1429.31823730469
100 -1424.25366210938
101 -1422.16394042969
102 -1423.35144042969
105 -1415.40905761719
111 -1425.89172363281
114 -1413.4423828125
116 -1410.44616699219
118 -1421.25646972656
120 -1416.69323730469
121 -1416.52282714844
122 -1408.23083496094
123 -1417.28881835938
127 -1407.78356933594
130 -1411.34777832031
133 -1400.63952636719
134 -1417.671875
138 -1406.21997070312
139 -1413.79370117188
142 -1401.60314941406
143 -1400.07788085938
147 -1398.99670410156
148 -1394.09387207031
149 -1407.12353515625
159 -1401.14733886719
161 -1395.79919433594
162 -1397.42260742188
165 -1390.68969726562
168 -1399.93188476562
170 -1402.47216796875
172 -1390.39782714844
173 -1393.28979492188
174 -1391.3427734375
175 -1388.83618164062
176 -1387.63598632812
177 -1387.91882324219
180 -1394.4287109375
181 -1395.4775390625
182 -1387.2470703125
187 -1386.12219238281
189 -1389.46533203125
192 -1383.05712890625
195 -1394.91821289062
197 -1391.75708007812
198 -1387.64868164062
202 -1383.2041015625
203 -1382.1875
205 -1393.28881835938
209 -1389.97619628906
210 -1384.96655273438
212 -1379.87182617188
214 -1387.19921875
220 -1384.01416015625
221 -1380.44421386719
224 -1380.35095214844
228 -1384.85424804688
235 -1374.23095703125
239 -1377.77673339844
240 -1380.28234863281
243 -1383.37573242188
246 -1382.96984863281
252 -1370.7138671875
253 -1369.22705078125
254 -1384.1181640625
257 -1380.65173339844
262 -1371.18505859375
263 -1370.15124511719
264 -1383.15454101562
266 -1368.33581542969
268 -1366.33471679688
269 -1377.38110351562
270 -1373.53491210938
271 -1373.62475585938
272 -1368.79443359375
275 -1369.68041992188
276 -1376.80651855469
279 -1376.27941894531
281 -1370.67749023438
283 -1372.89001464844
288 -1374.36242675781
291 -1376.09289550781
295 -1365.88403320312
299 -1370.267578125
306 -1374.41943359375
307 -1364.18103027344
312 -1361.75952148438
314 -1374.95593261719
322 -1363.22521972656
323 -1362.40124511719
331 -1366.50598144531
337 -1365.94250488281
339 -1366.98327636719
341 -1363.16564941406
347 -1365.88134765625
350 -1369.24829101562
355 -1357.51477050781
358 -1366.64880371094
361 -1367.68420410156
363 -1368.12939453125
366 -1366.42272949219
367 -1357.59912109375
368 -1358.29809570312
373 -1355.37341308594
375 -1367.26135253906
376 -1371.53063964844
379 -1366.01721191406
383 -1356.18505859375
384 -1367.77465820312
385 -1365.99938964844
388 -1353.2412109375
391 -1360.90405273438
393 -1366.8642578125
394 -1363.77917480469
396 -1363.20031738281
398 -1365.50988769531
399 -1361.75634765625
401 -1357.78283691406
402 -1360.09790039062
403 -1360.43591308594
404 -1356.68347167969
408 -1361.55163574219
409 -1358.45361328125
412 -1355.76782226562
413 -1355.98718261719
416 -1352.93090820312
418 -1360.69067382812
422 -1353.73400878906
423 -1362.630859375
424 -1356.8974609375
426 -1361.44519042969
428 -1353.44030761719
430 -1357.8056640625
432 -1350.84045410156
436 -1366.73669433594
441 -1358.68627929688
444 -1362.68432617188
448 -1348.56359863281
452 -1351.34106445312
454 -1358.2978515625
455 -1351.78356933594
457 -1354.73254394531
464 -1352.04235839844
465 -1349.89599609375
466 -1358.37841796875
468 -1357.25903320312
472 -1350.75354003906
473 -1351.66174316406
474 -1351.20495605469
475 -1348.142578125
477 -1349.37939453125
483 -1358.0888671875
484 -1353.12219238281
487 -1349.11853027344
488 -1349.49182128906
492 -1346.93823242188
495 -1358.09155273438
500 -1349.43249511719
502 -1348.955078125
504 -1358.61437988281
508 -1345.55688476562
509 -1355.39038085938
511 -1352.56823730469
512 -1347.58239746094
514 -1354.52819824219
518 -1357.08386230469
519 -1353.47180175781
523 -1351.82373046875
524 -1349.27783203125
525 -1346.70581054688
529 -1351.01220703125
531 -1356.79833984375
532 -1348.50903320312
534 -1347.75354003906
535 -1345.28063964844
537 -1346.19616699219
539 -1349.76806640625
540 -1351.84643554688
541 -1354.04919433594
542 -1346.82385253906
543 -1355.01245117188
547 -1346.599609375
548 -1346.90234375
549 -1348.99145507812
550 -1349.93994140625
553 -1342.49572753906
555 -1354.32360839844
559 -1354.02905273438
560 -1344.68823242188
562 -1346.42260742188
568 -1342.83972167969
570 -1347.78759765625
571 -1349.58801269531
575 -1344.74072265625
579 -1350.03454589844
580 -1348.39086914062
582 -1348.07702636719
583 -1349.71240234375
585 -1342.88500976562
586 -1350.88586425781
594 -1344.71130371094
596 -1343.05114746094
602 -1343.59985351562
605 -1346.28747558594
608 -1343.51525878906
616 -1356.41247558594
618 -1345.98522949219
619 -1351.65454101562
620 -1342.49401855469
623 -1341.875
626 -1340.49011230469
627 -1344.41967773438
628 -1339.87414550781
629 -1349.53344726562
633 -1352.78137207031
634 -1349.34362792969
635 -1342.84643554688
641 -1343.55541992188
643 -1346.57495117188
646 -1348.28527832031
649 -1345.34606933594
653 -1343.86950683594
654 -1342.71813964844
655 -1338.58959960938
657 -1341.12487792969
659 -1344.06799316406
661 -1348.53344726562
662 -1340.64196777344
663 -1349.91003417969
665 -1342.63635253906
666 -1347.7919921875
669 -1345.11181640625
670 -1344.37390136719
676 -1354.86511230469
679 -1349.85131835938
680 -1340.55810546875
681 -1346.49865722656
684 -1350.13623046875
685 -1349.35107421875
686 -1338.50366210938
690 -1342.85473632812
695 -1341.02526855469
699 -1345.62854003906
701 -1342.01916503906
702 -1343.49865722656
709 -1342.36962890625
710 -1350.1123046875
712 -1340.90490722656
714 -1340.81689453125
719 -1343.24096679688
720 -1344.68481445312
723 -1348.119140625
725 -1339.95153808594
729 -1342.33532714844
732 -1335.84790039062
733 -1336.32946777344
735 -1346.25048828125
736 -1351.72119140625
739 -1347.23010253906
741 -1344.18676757812
744 -1347.75598144531
745 -1347.03967285156
746 -1336.17016601562
747 -1339.42919921875
751 -1342.39904785156
752 -1337.09741210938
753 -1347.86486816406
754 -1345.43664550781
757 -1340.71899414062
758 -1346.75073242188
761 -1339.72766113281
762 -1340.06860351562
763 -1342.09448242188
766 -1343.947265625
771 -1345.55554199219
774 -1338.00756835938
776 -1336.3525390625
777 -1336.80200195312
782 -1336.29150390625
783 -1345.17297363281
786 -1343.96228027344
789 -1340.81628417969
796 -1349.77856445312
798 -1339.11999511719
799 -1345.65844726562
805 -1345.19641113281
813 -1345.23022460938
814 -1342.20666503906
818 -1343.84716796875
819 -1340.21032714844
820 -1339.1103515625
821 -1337.0947265625
822 -1338.59313964844
828 -1341.31372070312
831 -1343.93920898438
836 -1335.04248046875
839 -1338.53112792969
840 -1340.40246582031
843 -1343.81298828125
845 -1335.42529296875
848 -1334.93005371094
849 -1338.42211914062
851 -1338.25024414062
855 -1342.60705566406
857 -1341.197265625
864 -1343.8134765625
870 -1336.35388183594
873 -1342.93286132812
880 -1336.82458496094
883 -1337.56958007812
884 -1334.38732910156
888 -1339.46936035156
889 -1336.05053710938
897 -1333.09411621094
901 -1339.94897460938
902 -1331.71337890625
908 -1332.43859863281
912 -1329.47631835938
916 -1346.06457519531
918 -1335.00146484375
921 -1338.80212402344
925 -1340.84924316406
926 -1329.79321289062
929 -1339.76501464844
930 -1334.99499511719
931 -1336.47265625
932 -1331.53088378906
934 -1337.96337890625
935 -1332.62292480469
936 -1337.97143554688
938 -1339.90002441406
941 -1333.28405761719
943 -1336.61218261719
946 -1338.17614746094
947 -1336.49621582031
949 -1333.92980957031
950 -1340.2685546875
960 -1336.462890625
965 -1330.95239257812
970 -1334.912109375
973 -1328.27453613281
977 -1336.11779785156
978 -1332.59387207031
979 -1338.12951660156
980 -1330.76416015625
985 -1339.00366210938
987 -1332.49475097656
988 -1328.17370605469
990 -1333.37084960938
996 -1336.54516601562
997 -1333.99353027344
998 -1338.39697265625
1000 -1333.11950683594
1006 -1336.60241699219
1008 -1336.53625488281
1013 -1331.08752441406
1016 -1329.21142578125
1018 -1334.763671875
1019 -1332.80126953125
1020 -1334.83337402344
1022 -1328.37805175781
1024 -1332.81018066406
1027 -1330.02856445312
1031 -1333.06176757812
1032 -1325.67700195312
1033 -1327.07080078125
1037 -1334.61303710938
1038 -1331.13256835938
1043 -1329.310546875
1044 -1338.84851074219
1045 -1337.17846679688
1047 -1331.06994628906
1048 -1327.46728515625
1051 -1333.52600097656
1053 -1338.50891113281
1057 -1332.54846191406
1060 -1332.58264160156
1064 -1329.12951660156
1065 -1327.97644042969
1068 -1334.85949707031
1069 -1331.73425292969
1073 -1330.02722167969
1076 -1327.87390136719
1077 -1327.52026367188
1084 -1331.75805664062
1085 -1328.603515625
1087 -1328.73889160156
1089 -1331.69946289062
1090 -1332.32666015625
1091 -1331.50305175781
1093 -1325.26708984375
1096 -1339.73205566406
1097 -1333.63317871094
1099 -1335.53210449219
1100 -1327.05053710938
1103 -1326.91577148438
1106 -1325.130859375
1110 -1330.99426269531
1112 -1327.044921875
1113 -1337.12182617188
1120 -1331.50903320312
1122 -1329.39611816406
1124 -1327.80114746094
1126 -1334.02612304688
1127 -1332.31384277344
1129 -1329.87048339844
1136 -1326.19946289062
1140 -1331.61975097656
1142 -1325.70776367188
1146 -1332.24267578125
1149 -1329.5380859375
1150 -1330.85900878906
1151 -1330.17407226562
1154 -1335.36279296875
1155 -1333.51000976562
1156 -1338.39233398438
1158 -1329.0693359375
1160 -1325.96008300781
1165 -1333.8525390625
1166 -1324.18591308594
1169 -1333.28820800781
1170 -1329.36828613281
1173 -1335.53173828125
1176 -1332.32885742188
1177 -1329.32946777344
1179 -1330.98828125
1183 -1330.56811523438
1184 -1326.34326171875
1185 -1324.0986328125
1191 -1334.22583007812
1192 -1326.45654296875
1193 -1326.80920410156
1200 -1330.46557617188
1201 -1332.74194335938
};
\addlegendentry{CFLOW with means}
\addplot [semithick, white!50.19607843137255!black, dashed]
table {%
0 -1588.858
1200 -1588.858
};
\addlegendentry{GMM (trained)}
\end{axis}

\end{tikzpicture}
